Bandpass Dependence of X-ray Temperatures in Galaxy Clusters

We explore the band dependence of the inferred X-ray temperature of the intracluster medium (ICM) for 192 well-observed galaxy clusters selected from the Chandra Data Archive. If the hot ICM is nearly isothermal in the projected region of interest, the X-ray temperature inferred from a broad-band (0.7-7.0 keV) spectrum should be identical to the X-ray temperature inferred from a hard-band (2.0-7.0 keV) spectrum. However, if unresolved cool lumps of gas are contributing soft X-ray emission, the temperature of a best-fit single-component thermal model will be cooler for the broad-band spectrum than for the hard-band spectrum. Using this difference as a diagnostic, the ratio of best-fitting hard-band and broad-band temperatures may indicate the presence of cooler gas even when the X-ray spectrum itself may not have sufficient signal-to-noise to resolve multiple temperature components. To test this possible diagnostic, we extract X-ray spectra from core-excised annular regions for each cluster in our archival sample. We compare the X-ray temperatures inferred from single-temperature fits when the energy range of the fit is 0.7-7.0 keV (broad) and when the energy range is 2.0/(1+z)-7.0 keV (hard). We find that the hard-band temperature is significantly higher, on average, than the broad-band temperature. Upon further exploration, we find this temperature ratio is enhanced preferentially for clusters which are known merging systems. In addition, cool-core clusters tend to have best-fit hard-band temperatures that are in closer agreement with their best-fit broad-band temperatures. We show, using simulated spectra, that this diagnostic is sensitive to secondary cool components (TX = 0.5-3.0 keV) with emission measures >10-30% of the primary hot component.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Summary of Sample\label{tab:sample}}
\tablehead{\colhead{Cluster} & \colhead{Obs.ID} & \colhead{R.A.} & \colhead{Dec.} & \colhead{ExpT} & \colhead{Mode} & \colhead{ACIS} & \colhead{$z$} & \colhead{$L_{bol.}$}\\
\colhead{ } & \colhead{ } & \colhead{hr:min:sec} & \colhead{$\degr:\arcmin:\arcsec$} & \colhead{ksec} & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{$10^{44}$ ergs s$^{-1}$}\\
\colhead{{(1)}} & \colhead{{(2)}} & \colhead{{(3)}} & \colhead{{(4)}} & \colhead{{(5)}} & \colhead{{(6)}} & \colhead{{(7)}} & \colhead{{(8)}} & \colhead{{(9)}}
}
\startdata
1E0657 56 & \dataset [ADS/Sa.CXO\#obs/03184] {3184} & 06:58:29.622 & -55:56:39.79 & 87.5 & VF & I3 & 0.296 & 52.48\\
1E0657 56 & \dataset [ADS/Sa.CXO\#obs/05356] {5356} & 06:58:29.619 & -55:56:39.78 & 97.2 & VF & I2 & 0.296 & 52.48\\
1E0657 56 & \dataset [ADS/Sa.CXO\#obs/05361] {5361} & 06:58:29.620 & -55:56:39.80 & 82.6 & VF & I3 & 0.296 & 52.48\\
1RXS J2129.4-0741 & \dataset [ADS/Sa.CXO\#obs/03199] {3199} & 21:29:26.274 & -07:41:29.38 & 19.9 & VF & I3 & 0.570 & 20.58\\
1RXS J2129.4-0741 & \dataset [ADS/Sa.CXO\#obs/03595] {3595} & 21:29:26.281 & -07:41:29.36 & 19.9 & VF & I3 & 0.570 & 20.58\\
2PIGG J0011.5-2850 & \dataset [ADS/Sa.CXO\#obs/05797] {5797} & 00:11:21.623 & -28:51:14.44 & 19.9 & VF & I3 & 0.075 &  2.15\\
2PIGG J0311.8-2655 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/05799] {5799} & 03:11:33.904 & -26:54:16.48 & 39.6 & VF & I3 & 0.062 &  0.25\\
2PIGG J2227.0-3041 & \dataset [ADS/Sa.CXO\#obs/05798] {5798} & 22:27:54.560 & -30:34:34.84 & 22.3 & VF & I2 & 0.073 &  0.81\\
3C 220.1 & \dataset [ADS/Sa.CXO\#obs/00839] {839} & 09:32:40.218 & +79:06:29.46 & 18.9 &  F & S3 & 0.610 &  3.25\\
3C 28.0 & \dataset [ADS/Sa.CXO\#obs/03233] {3233} & 00:55:50.401 & +26:24:36.47 & 49.7 & VF & I3 & 0.195 &  4.78\\
3C 295 & \dataset [ADS/Sa.CXO\#obs/02254] {2254} & 14:11:20.280 & +52:12:10.55 & 90.9 & VF & I3 & 0.464 &  6.92\\
3C 388 & \dataset [ADS/Sa.CXO\#obs/05295] {5295} & 18:44:02.365 & +45:33:29.31 & 30.7 & VF & I3 & 0.092 &  0.52\\
4C 55.16 & \dataset [ADS/Sa.CXO\#obs/04940] {4940} & 08:34:54.923 & +55:34:21.15 & 96.0 & VF & S3 & 0.242 &  5.90\\
ABELL 0013 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/04945] {4945} & 00:13:37.883 & -19:30:09.10 & 55.3 & VF & S3 & 0.094 &  1.41\\
ABELL 0068 & \dataset [ADS/Sa.CXO\#obs/03250] {3250} & 00:37:06.309 & +09:09:32.28 & 10.0 & VF & I3 & 0.255 & 12.70\\
ABELL 0119 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/04180] {4180} & 00:56:15.150 & -01:14:59.70 & 11.9 & VF & I3 & 0.044 &  1.39\\
ABELL 0168 & \dataset [ADS/Sa.CXO\#obs/03203] {3203} & 01:14:57.909 & +00:24:42.55 & 40.6 & VF & I3 & 0.045 &  0.23\\
ABELL 0168 & \dataset [ADS/Sa.CXO\#obs/03204] {3204} & 01:14:57.925 & +00:24:42.73 & 37.6 & VF & I3 & 0.045 &  0.23\\
ABELL 0209 & \dataset [ADS/Sa.CXO\#obs/03579] {3579} & 01:31:52.585 & -13:36:39.29 & 10.0 & VF & I3 & 0.206 & 10.96\\
ABELL 0209 & \dataset [ADS/Sa.CXO\#obs/00522] {522} & 01:31:52.595 & -13:36:39.25 & 10.0 & VF & I3 & 0.206 & 10.96\\
ABELL 0267 & \dataset [ADS/Sa.CXO\#obs/01448] {1448} & 01:52:29.181 & +00:57:34.43 & 7.9 &  F & I3 & 0.230 &  8.62\\
ABELL 0267 & \dataset [ADS/Sa.CXO\#obs/03580] {3580} & 01:52:29.180 & +00:57:34.23 & 19.9 & VF & I3 & 0.230 &  8.62\\
ABELL 0370 & \dataset [ADS/Sa.CXO\#obs/00515] {515} & 02:39:53.169 & -01:34:36.96 & 88.0 &  F & S3 & 0.375 & 11.95\\
ABELL 0383 & \dataset [ADS/Sa.CXO\#obs/02321] {2321} & 02:48:03.364 & -03:31:44.69 & 19.5 &  F & S3 & 0.187 &  5.32\\
ABELL 0399 & \dataset [ADS/Sa.CXO\#obs/03230] {3230} & 02:57:54.931 & +13:01:58.41 & 48.6 & VF & I0 & 0.072 &  4.37\\
ABELL 0401 & \dataset [ADS/Sa.CXO\#obs/00518] {518} & 02:58:56.896 & +13:34:14.48 & 18.0 &  F & I3 & 0.074 &  8.39\\
ABELL 0478 & \dataset [ADS/Sa.CXO\#obs/06102] {6102} & 04:13:25.347 & +10:27:55.62 & 10.0 & VF & I3 & 0.088 & 16.39\\
ABELL 0514 & \dataset [ADS/Sa.CXO\#obs/03578] {3578} & 04:48:19.229 & -20:30:28.79 & 44.5 & VF & I3 & 0.072 &  0.66\\
ABELL 0520 & \dataset [ADS/Sa.CXO\#obs/04215] {4215} & 04:54:09.711 & +02:55:23.69 & 66.3 & VF & I3 & 0.202 & 12.97\\
ABELL 0521 & \dataset [ADS/Sa.CXO\#obs/00430] {430} & 04:54:07.004 & -10:13:26.72 & 39.1 & VF & S3 & 0.253 &  9.77\\
ABELL 0586 & \dataset [ADS/Sa.CXO\#obs/00530] {530} & 07:32:20.339 & +31:37:58.59 & 10.0 & VF & I3 & 0.171 &  8.54\\
ABELL 0611 & \dataset [ADS/Sa.CXO\#obs/03194] {3194} & 08:00:56.832 & +36:03:24.09 & 36.1 & VF & S3 & 0.288 & 10.78\\
ABELL 0644 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/02211] {2211} & 08:17:25.225 & -07:30:40.03 & 29.7 & VF & I3 & 0.070 &  6.95\\
ABELL 0665 & \dataset [ADS/Sa.CXO\#obs/03586] {3586} & 08:30:59.231 & +65:50:37.78 & 29.7 & VF & I3 & 0.181 & 13.37\\
ABELL 0697 & \dataset [ADS/Sa.CXO\#obs/04217] {4217} & 08:42:57.549 & +36:21:57.65 & 19.5 & VF & I3 & 0.282 & 26.10\\
ABELL 0773 & \dataset [ADS/Sa.CXO\#obs/05006] {5006} & 09:17:52.566 & +51:43:38.18 & 19.8 & VF & I3 & 0.217 & 12.87\\
\it{ABELL 0781} & \dataset [ADS/Sa.CXO\#obs/00534] {534} & 09:20:25.431 & +30:30:07.56 & 9.9 & VF & I3 & 0.298 &  8.24\\
ABELL 0907 & \dataset [ADS/Sa.CXO\#obs/03185] {3185} & 09:58:21.880 & -11:03:52.20 & 48.0 & VF & I3 & 0.153 &  6.19\\
ABELL 0963 & \dataset [ADS/Sa.CXO\#obs/00903] {903} & 10:17:03.744 & +39:02:49.17 & 36.3 &  F & S3 & 0.206 & 10.65\\
ABELL 1063S & \dataset [ADS/Sa.CXO\#obs/04966] {4966} & 22:48:44.294 & -44:31:48.37 & 26.7 & VF & I3 & 0.354 & 71.09\\
ABELL 1068 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/01652] {1652} & 10:40:44.520 & +39:57:10.28 & 26.8 &  F & S3 & 0.138 &  4.19\\
ABELL 1201 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/04216] {4216} & 11:12:54.489 & +13:26:08.76 & 39.7 & VF & S3 & 0.169 &  3.52\\
ABELL 1204 & \dataset [ADS/Sa.CXO\#obs/02205] {2205} & 11:13:20.419 & +17:35:38.45 & 23.6 & VF & I3 & 0.171 &  3.92\\
ABELL 1361 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/02200] {2200} & 11:43:39.827 & +46:21:21.40 & 16.7 &  F & S3 & 0.117 &  2.16\\
ABELL 1423 & \dataset [ADS/Sa.CXO\#obs/00538] {538} & 11:57:17.026 & +33:36:37.44 & 9.8 & VF & I3 & 0.213 &  7.01\\
ABELL 1651 & \dataset [ADS/Sa.CXO\#obs/04185] {4185} & 12:59:22.830 & -04:11:45.86 & 9.6 & VF & I3 & 0.084 &  6.66\\
ABELL 1664 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/01648] {1648} & 13:03:42.478 & -24:14:44.55 & 9.8 & VF & S3 & 0.128 &  2.59\\
\it{ABELL 1682} & \dataset [ADS/Sa.CXO\#obs/03244] {3244} & 13:06:50.764 & +46:33:19.86 & 9.8 & VF & I3 & 0.226 &  7.92\\
ABELL 1689 & \dataset [ADS/Sa.CXO\#obs/01663] {1663} & 13:11:29.612 & -01:20:28.69 & 10.7 &  F & I3 & 0.184 & 24.71\\
ABELL 1689 & \dataset [ADS/Sa.CXO\#obs/05004] {5004} & 13:11:29.606 & -01:20:28.61 & 19.9 & VF & I3 & 0.184 & 24.71\\
ABELL 1689 & \dataset [ADS/Sa.CXO\#obs/00540] {540} & 13:11:29.595 & -01:20:28.47 & 10.3 &  F & I3 & 0.184 & 24.71\\
ABELL 1758 & \dataset [ADS/Sa.CXO\#obs/02213] {2213} & 13:32:42.978 & +50:32:44.83 & 58.3 & VF & S3 & 0.279 & 21.01\\
ABELL 1763 & \dataset [ADS/Sa.CXO\#obs/03591] {3591} & 13:35:17.957 & +40:59:55.80 & 19.6 & VF & I3 & 0.187 &  9.26\\
ABELL 1795 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/05289] {5289} & 13:48:52.829 & +26:35:24.01 & 15.0 & VF & I3 & 0.062 &  7.59\\
ABELL 1835 & \dataset [ADS/Sa.CXO\#obs/00495] {495} & 14:01:01.951 & +02:52:43.18 & 19.5 &  F & S3 & 0.253 & 39.38\\
ABELL 1914 & \dataset [ADS/Sa.CXO\#obs/03593] {3593} & 14:26:01.399 & +37:49:27.83 & 18.9 & VF & I3 & 0.171 & 26.25\\
ABELL 1942 & \dataset [ADS/Sa.CXO\#obs/03290] {3290} & 14:38:21.878 & +03:40:12.97 & 57.6 & VF & I2 & 0.224 &  2.27\\
ABELL 1995 & \dataset [ADS/Sa.CXO\#obs/00906] {906} & 14:52:57.758 & +58:02:51.34 & 0.0 &  F & S3 & 0.319 & 10.19\\
ABELL 2029 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/06101] {6101} & 15:10:56.163 & +05:44:40.89 & 9.9 & VF & I3 & 0.076 & 13.90\\
ABELL 2034 & \dataset [ADS/Sa.CXO\#obs/02204] {2204} & 15:10:11.003 & +33:30:46.46 & 53.9 & VF & I3 & 0.113 &  6.45\\
ABELL 2065 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/031821] {31821} & 15:22:29.220 & +27:42:46.54 & 0.0 & VF & I3 & 0.073 &  2.92\\
ABELL 2069 & \dataset [ADS/Sa.CXO\#obs/04965] {4965} & 15:24:09.181 & +29:53:18.05 & 55.4 & VF & I2 & 0.116 &  3.82\\
ABELL 2111 & \dataset [ADS/Sa.CXO\#obs/00544] {544} & 15:39:41.432 & +34:25:12.26 & 10.3 &  F & I3 & 0.230 &  7.45\\
ABELL 2125 & \dataset [ADS/Sa.CXO\#obs/02207] {2207} & 15:41:14.154 & +66:15:57.20 & 81.5 & VF & I3 & 0.246 &  0.77\\
ABELL 2163 & \dataset [ADS/Sa.CXO\#obs/01653] {1653} & 16:15:45.705 & -06:09:00.62 & 71.1 & VF & I1 & 0.170 & 49.11\\
ABELL 2204 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/0499] {499} & 16:32:45.437 & +05:34:21.05 & 10.1 &  F & S3 & 0.152 & 20.77\\
ABELL 2204 & \dataset [ADS/Sa.CXO\#obs/06104] {6104} & 16:32:45.428 & +05:34:20.89 & 9.6 & VF & I3 & 0.152 & 22.03\\
ABELL 2218 & \dataset [ADS/Sa.CXO\#obs/01666] {1666} & 16:35:50.831 & +66:12:42.31 & 48.6 & VF & I0 & 0.171 &  8.39\\
ABELL 2219 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/0896] {896} & 16:40:21.069 & +46:42:29.07 & 42.3 &  F & S3 & 0.226 & 33.15\\
ABELL 2255 & \dataset [ADS/Sa.CXO\#obs/00894] {894} & 17:12:40.385 & +64:03:50.63 & 39.4 &  F & I3 & 0.081 &  3.67\\
ABELL 2256 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/01386] {1386} & 17:03:44.567 & +78:38:11.51 & 12.4 &  F & I3 & 0.058 &  4.65\\
ABELL 2259 & \dataset [ADS/Sa.CXO\#obs/03245] {3245} & 17:20:08.299 & +27:40:11.53 & 10.0 & VF & I3 & 0.164 &  5.37\\
ABELL 2261 & \dataset [ADS/Sa.CXO\#obs/05007] {5007} & 17:22:27.254 & +32:07:58.60 & 24.3 & VF & I3 & 0.224 & 17.49\\
ABELL 2294 & \dataset [ADS/Sa.CXO\#obs/03246] {3246} & 17:24:10.149 & +85:53:09.77 & 10.0 & VF & I3 & 0.178 & 10.35\\
ABELL 2384 & \dataset [ADS/Sa.CXO\#obs/04202] {4202} & 21:52:21.178 & -19:32:51.90 & 31.5 & VF & I3 & 0.095 &  1.95\\
ABELL 2390 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/04193] {4193} & 21:53:36.825 & +17:41:44.38 & 95.1 & VF & S3 & 0.230 & 31.02\\
ABELL 2409 & \dataset [ADS/Sa.CXO\#obs/03247] {3247} & 22:00:52.567 & +20:58:34.11 & 10.2 & VF & I3 & 0.148 &  7.01\\
ABELL 2537 & \dataset [ADS/Sa.CXO\#obs/04962] {4962} & 23:08:22.313 & -02:11:29.88 & 36.2 & VF & S3 & 0.295 & 10.16\\
\it{ABELL 2550} & \dataset [ADS/Sa.CXO\#obs/02225] {2225} & 23:11:35.806 & -21:44:46.70 & 59.0 & VF & S3 & 0.154 &  0.58\\
ABELL 2554 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/01696] {1696} & 23:12:19.939 & -21:30:09.84 & 19.9 & VF & S3 & 0.110 &  1.57\\
ABELL 2556 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/02226] {2226} & 23:13:01.413 & -21:38:04.47 & 19.9 & VF & S3 & 0.086 &  1.43\\
ABELL 2631 & \dataset [ADS/Sa.CXO\#obs/03248] {3248} & 23:37:38.560 & +00:16:28.64 & 9.2 & VF & I3 & 0.278 & 12.59\\
ABELL 2667 & \dataset [ADS/Sa.CXO\#obs/02214] {2214} & 23:51:39.395 & -26:05:02.75 & 9.6 & VF & S3 & 0.230 & 19.91\\
ABELL 2670 & \dataset [ADS/Sa.CXO\#obs/04959] {4959} & 23:54:13.687 & -10:25:08.85 & 39.6 & VF & I3 & 0.076 &  1.39\\
ABELL 2717 & \dataset [ADS/Sa.CXO\#obs/06974] {6974} & 00:03:11.996 & -35:56:08.01 & 19.8 & VF & I3 & 0.048 &  0.26\\
ABELL 2744 & \dataset [ADS/Sa.CXO\#obs/02212] {2212} & 00:14:14.396 & -30:22:40.04 & 24.8 & VF & S3 & 0.308 & 29.00\\
ABELL 3128 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/00893] {893} & 03:29:50.918 & -52:34:51.04 & 19.6 &  F & I3 & 0.062 &  0.35\\
ABELL 3158 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/03201] {3201} & 03:42:54.675 & -53:37:24.36 & 24.8 & VF & I3 & 0.059 &  3.01\\
ABELL 3158 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/03712] {3712} & 03:42:54.683 & -53:37:24.37 & 30.9 & VF & I3 & 0.059 &  3.01\\
ABELL 3164 & \dataset [ADS/Sa.CXO\#obs/06955] {6955} & 03:46:16.839 & -57:02:11.38 & 13.5 & VF & I3 & 0.057 &  0.19\\
ABELL 3376 & \dataset [ADS/Sa.CXO\#obs/03202] {3202} & 06:02:05.122 & -39:57:42.82 & 44.3 & VF & I3 & 0.046 &  0.75\\
ABELL 3376 & \dataset [ADS/Sa.CXO\#obs/03450] {3450} & 06:02:05.162 & -39:57:42.87 & 19.8 & VF & I3 & 0.046 &  0.75\\
ABELL 3391 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/04943] {4943} & 06:26:21.511 & -53:41:44.81 & 18.4 & VF & I3 & 0.056 &  1.44\\
ABELL 3921 & \dataset [ADS/Sa.CXO\#obs/04973] {4973} & 22:49:57.829 & -64:25:42.17 & 29.4 & VF & I3 & 0.093 &  3.37\\
AC 114 & \dataset [ADS/Sa.CXO\#obs/01562] {1562} & 22:58:48.196 & -34:47:56.89 & 72.5 &  F & S3 & 0.312 & 10.90\\
CL 0024+17 & \dataset [ADS/Sa.CXO\#obs/00929] {929} & 00:26:35.996 & +17:09:45.37 & 39.8 &  F & S3 & 0.394 &  2.88\\
CL 1221+4918 & \dataset [ADS/Sa.CXO\#obs/01662] {1662} & 12:21:26.709 & +49:18:21.60 & 79.1 & VF & I3 & 0.700 &  8.65\\
CL J0030+2618 & \dataset [ADS/Sa.CXO\#obs/05762] {5762} & 00:30:34.339 & +26:18:01.58 & 17.9 & VF & I3 & 0.500 &  3.41\\
CL J0152-1357 & \dataset [ADS/Sa.CXO\#obs/00913] {913} & 01:52:42.141 & -13:57:59.71 & 36.5 &  F & I3 & 0.831 & 13.30\\
CL J0542.8-4100 & \dataset [ADS/Sa.CXO\#obs/00914] {914} & 05:42:49.994 & -40:59:58.50 & 50.4 &  F & I3 & 0.630 &  6.18\\
CL J0848+4456 & \dataset [ADS/Sa.CXO\#obs/01708] {1708} & 08:48:48.255 & +44:56:17.11 & 61.4 & VF & I1 & 0.574 &  3.02\\
CL J0848+4456 & \dataset [ADS/Sa.CXO\#obs/00927] {927} & 08:48:48.252 & +44:56:17.13 & 125.1 & VF & I1 & 0.574 &  3.02\\
CL J1113.1-2615 & \dataset [ADS/Sa.CXO\#obs/00915] {915} & 11:13:05.167 & -26:15:40.43 & 104.6 &  F & I3 & 0.730 &  2.22\\
\it{CL J1213+0253} & \dataset [ADS/Sa.CXO\#obs/04934] {4934} & 12:13:34.948 & +02:53:45.45 & 18.9 & VF & I3 & 0.409 &  1.29\\
CL J1226.9+3332 & \dataset [ADS/Sa.CXO\#obs/03180] {3180} & 12:26:58.373 & +33:32:47.36 & 31.7 & VF & I3 & 0.890 & 30.76\\
CL J1226.9+3332 & \dataset [ADS/Sa.CXO\#obs/05014] {5014} & 12:26:58.372 & +33:32:47.38 & 32.7 & VF & I3 & 0.890 & 30.76\\
\it{CL J1641+4001} & \dataset [ADS/Sa.CXO\#obs/03575] {3575} & 16:41:53.704 & +40:01:44.40 & 46.5 & VF & I3 & 0.464 &  1.19\\
CL J2302.8+0844 & \dataset [ADS/Sa.CXO\#obs/00918] {918} & 23:02:48.156 & +08:43:52.74 & 108.6 &  F & I3 & 0.730 &  2.93\\
DLS J0514-4904 & \dataset [ADS/Sa.CXO\#obs/04980] {4980} & 05:14:40.037 & -49:03:15.07 & 19.9 & VF & I3 & 0.091 &  0.68\\
EXO 0422-086 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/04183] {4183} & 04:25:51.271 & -08:33:36.42 & 10.0 & VF & I3 & 0.040 &  0.65\\
HERCULES A $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/01625] {1625} & 16:51:08.161 & +04:59:32.44 & 14.8 & VF & S3 & 0.154 &  3.27\\
\it{IRAS 09104+4109} & \dataset [ADS/Sa.CXO\#obs/00509] {509} & 09:13:45.481 & +40:56:27.49 & 9.1 &  F & S3 & 0.442 & 20.15\\
\it{LYNX E} & \dataset [ADS/Sa.CXO\#obs/017081] {17081} & 08:48:58.851 & +44:51:51.44 & 61.4 & VF & I2 & 1.260 &  2.10\\
\it{LYNX E} & \dataset [ADS/Sa.CXO\#obs/09271] {9271} & 08:48:58.858 & +44:51:51.46 & 125.1 & VF & I2 & 1.260 &  2.10\\
MACS J0011.7-1523 & \dataset [ADS/Sa.CXO\#obs/03261] {3261} & 00:11:42.965 & -15:23:20.79 & 21.6 & VF & I3 & 0.360 & 10.75\\
MACS J0011.7-1523 & \dataset [ADS/Sa.CXO\#obs/06105] {6105} & 00:11:42.957 & -15:23:20.76 & 37.3 & VF & I3 & 0.360 & 10.75\\
MACS J0025.4-1222 & \dataset [ADS/Sa.CXO\#obs/03251] {3251} & 00:25:29.398 & -12:22:38.15 & 19.3 & VF & I3 & 0.584 & 13.00\\
MACS J0025.4-1222 & \dataset [ADS/Sa.CXO\#obs/05010] {5010} & 00:25:29.399 & -12:22:38.10 & 24.8 & VF & I3 & 0.584 & 13.00\\
MACS J0035.4-2015 & \dataset [ADS/Sa.CXO\#obs/03262] {3262} & 00:35:26.573 & -20:15:46.06 & 21.4 & VF & I3 & 0.364 & 19.79\\
MACS J0111.5+0855 & \dataset [ADS/Sa.CXO\#obs/03256] {3256} & 01:11:31.515 & +08:55:39.21 & 19.4 & VF & I3 & 0.263 &  0.64\\
MACS J0152.5-2852 & \dataset [ADS/Sa.CXO\#obs/03264] {3264} & 01:52:34.479 & -28:53:38.01 & 17.5 & VF & I3 & 0.341 &  6.33\\
MACS J0159.0-3412 & \dataset [ADS/Sa.CXO\#obs/05818] {5818} & 01:59:00.366 & -34:13:00.23 & 9.4 & VF & I3 & 0.458 & 18.92\\
MACS J0159.8-0849 & \dataset [ADS/Sa.CXO\#obs/03265] {3265} & 01:59:49.453 & -08:50:00.90 & 17.9 & VF & I3 & 0.405 & 26.31\\
MACS J0159.8-0849 & \dataset [ADS/Sa.CXO\#obs/06106] {6106} & 01:59:49.452 & -08:50:00.92 & 35.3 & VF & I3 & 0.405 & 26.31\\
MACS J0242.5-2132 & \dataset [ADS/Sa.CXO\#obs/03266] {3266} & 02:42:35.906 & -21:32:26.30 & 11.9 & VF & I3 & 0.314 & 12.74\\
MACS J0257.1-2325 & \dataset [ADS/Sa.CXO\#obs/01654] {1654} & 02:57:09.150 & -23:26:06.25 & 19.8 &  F & I3 & 0.505 & 21.72\\
MACS J0257.1-2325 & \dataset [ADS/Sa.CXO\#obs/03581] {3581} & 02:57:09.152 & -23:26:06.21 & 18.5 & VF & I3 & 0.505 & 21.72\\
MACS J0257.6-2209 & \dataset [ADS/Sa.CXO\#obs/03267] {3267} & 02:57:41.024 & -22:09:11.12 & 20.5 & VF & I3 & 0.322 & 10.77\\
MACS J0308.9+2645 & \dataset [ADS/Sa.CXO\#obs/03268] {3268} & 03:08:55.927 & +26:45:38.34 & 24.4 & VF & I3 & 0.324 & 20.42\\
MACS J0329.6-0211 & \dataset [ADS/Sa.CXO\#obs/03257] {3257} & 03:29:41.681 & -02:11:47.67 & 9.9 & VF & I3 & 0.450 & 12.82\\
MACS J0329.6-0211 & \dataset [ADS/Sa.CXO\#obs/03582] {3582} & 03:29:41.688 & -02:11:47.81 & 19.9 & VF & I3 & 0.450 & 12.82\\
MACS J0329.6-0211 & \dataset [ADS/Sa.CXO\#obs/06108] {6108} & 03:29:41.681 & -02:11:47.57 & 39.6 & VF & I3 & 0.450 & 12.82\\
MACS J0404.6+1109 & \dataset [ADS/Sa.CXO\#obs/03269] {3269} & 04:04:32.491 & +11:08:02.10 & 21.8 & VF & I3 & 0.355 &  3.90\\
MACS J0417.5-1154 & \dataset [ADS/Sa.CXO\#obs/03270] {3270} & 04:17:34.686 & -11:54:32.71 & 12.0 & VF & I3 & 0.440 & 37.99\\
MACS J0429.6-0253 & \dataset [ADS/Sa.CXO\#obs/03271] {3271} & 04:29:36.088 & -02:53:09.02 & 23.2 & VF & I3 & 0.399 & 11.58\\
MACS J0451.9+0006 & \dataset [ADS/Sa.CXO\#obs/05815] {5815} & 04:51:54.291 & +00:06:20.20 & 10.2 & VF & I3 & 0.430 &  8.20\\
MACS J0455.2+0657 & \dataset [ADS/Sa.CXO\#obs/05812] {5812} & 04:55:17.426 & +06:57:47.15 & 9.9 & VF & I3 & 0.425 &  9.77\\
MACS J0520.7-1328 & \dataset [ADS/Sa.CXO\#obs/03272] {3272} & 05:20:42.052 & -13:28:49.38 & 19.2 & VF & I3 & 0.340 &  9.63\\
MACS J0547.0-3904 & \dataset [ADS/Sa.CXO\#obs/03273] {3273} & 05:47:01.582 & -39:04:28.24 & 21.7 & VF & I3 & 0.210 &  1.59\\
MACS J0553.4-3342 & \dataset [ADS/Sa.CXO\#obs/05813] {5813} & 05:53:27.200 & -33:42:53.02 & 9.9 & VF & I3 & 0.407 & 32.68\\
MACS J0717.5+3745 & \dataset [ADS/Sa.CXO\#obs/01655] {1655} & 07:17:31.654 & +37:45:18.52 & 19.9 &  F & I3 & 0.548 & 46.58\\
MACS J0717.5+3745 & \dataset [ADS/Sa.CXO\#obs/04200] {4200} & 07:17:31.651 & +37:45:18.46 & 59.2 & VF & I3 & 0.548 & 46.58\\
MACS J0744.8+3927 & \dataset [ADS/Sa.CXO\#obs/03197] {3197} & 07:44:52.802 & +39:27:24.43 & 20.2 & VF & I3 & 0.686 & 24.67\\
MACS J0744.8+3927 & \dataset [ADS/Sa.CXO\#obs/03585] {3585} & 07:44:52.809 & +39:27:24.41 & 19.9 & VF & I3 & 0.686 & 24.67\\
MACS J0744.8+3927 & \dataset [ADS/Sa.CXO\#obs/06111] {6111} & 07:44:52.800 & +39:27:24.42 & 49.5 & VF & I3 & 0.686 & 24.67\\
MACS J0911.2+1746 & \dataset [ADS/Sa.CXO\#obs/03587] {3587} & 09:11:11.325 & +17:46:31.02 & 17.9 & VF & I3 & 0.541 & 10.52\\
MACS J0911.2+1746 & \dataset [ADS/Sa.CXO\#obs/05012] {5012} & 09:11:11.329 & +17:46:30.99 & 23.8 & VF & I3 & 0.541 & 10.52\\
MACS J0949+1708   & \dataset [ADS/Sa.CXO\#obs/03274] {3274} & 09:49:51.824 & +17:07:05.62 & 14.3 & VF & I3 & 0.382 & 19.19\\
MACS J1006.9+3200 & \dataset [ADS/Sa.CXO\#obs/05819] {5819} & 10:06:54.668 & +32:01:34.61 & 10.9 & VF & I3 & 0.359 &  6.06\\
MACS J1105.7-1014 & \dataset [ADS/Sa.CXO\#obs/05817] {5817} & 11:05:46.462 & -10:14:37.20 & 10.3 & VF & I3 & 0.466 & 11.29\\
MACS J1108.8+0906 & \dataset [ADS/Sa.CXO\#obs/03252] {3252} & 11:08:55.393 & +09:05:51.16 & 9.9 & VF & I3 & 0.449 &  8.96\\
MACS J1108.8+0906 & \dataset [ADS/Sa.CXO\#obs/05009] {5009} & 11:08:55.402 & +09:05:51.14 & 24.5 & VF & I3 & 0.449 &  8.96\\
MACS J1115.2+5320 & \dataset [ADS/Sa.CXO\#obs/03253] {3253} & 11:15:15.632 & +53:20:03.71 & 8.8 & VF & I3 & 0.439 & 14.29\\
MACS J1115.2+5320 & \dataset [ADS/Sa.CXO\#obs/05008] {5008} & 11:15:15.636 & +53:20:03.74 & 18.0 & VF & I3 & 0.439 & 14.29\\
MACS J1115.2+5320 & \dataset [ADS/Sa.CXO\#obs/05350] {5350} & 11:15:15.632 & +53:20:03.77 & 6.9 & VF & I3 & 0.439 & 14.29\\
MACS J1115.8+0129 & \dataset [ADS/Sa.CXO\#obs/03275] {3275} & 11:15:52.048 & +01:29:56.56 & 15.9 & VF & I3 & 0.120 &  1.47\\
MACS J1131.8-1955 & \dataset [ADS/Sa.CXO\#obs/03276] {3276} & 11:31:56.011 & -19:55:55.85 & 13.9 & VF & I3 & 0.307 & 17.45\\
MACS J1149.5+2223 & \dataset [ADS/Sa.CXO\#obs/01656] {1656} & 11:49:35.856 & +22:23:55.02 & 18.5 & VF & I3 & 0.544 & 21.60\\
MACS J1149.5+2223 & \dataset [ADS/Sa.CXO\#obs/03589] {3589} & 11:49:35.858 & +22:23:55.05 & 20.0 & VF & I3 & 0.544 & 21.60\\
MACS J1206.2-0847 & \dataset [ADS/Sa.CXO\#obs/03277] {3277} & 12:06:12.276 & -08:48:02.40 & 23.5 & VF & I3 & 0.440 & 37.02\\
MACS J1226.8+2153 & \dataset [ADS/Sa.CXO\#obs/03590] {3590} & 12:26:51.207 & +21:49:55.22 & 19.0 & VF & I3 & 0.370 &  2.63\\
MACS J1311.0-0310 & \dataset [ADS/Sa.CXO\#obs/03258] {3258} & 13:11:01.685 & -03:10:39.70 & 14.9 & VF & I3 & 0.494 & 10.03\\
MACS J1311.0-0310 & \dataset [ADS/Sa.CXO\#obs/06110] {6110} & 13:11:01.680 & -03:10:39.75 & 63.2 & VF & I3 & 0.494 & 10.03\\
MACS J1319+7003   & \dataset [ADS/Sa.CXO\#obs/03278] {3278} & 13:20:08.370 & +70:04:33.81 & 21.6 & VF & I3 & 0.328 &  7.03\\
MACS J1427.2+4407 & \dataset [ADS/Sa.CXO\#obs/06112] {6112} & 14:27:16.175 & +44:07:30.33 & 9.4 & VF & I3 & 0.477 & 14.18\\
MACS J1427.6-2521 & \dataset [ADS/Sa.CXO\#obs/03279] {3279} & 14:27:39.389 & -25:21:04.66 & 16.9 & VF & I3 & 0.220 &  1.55\\
MACS J1621.3+3810 & \dataset [ADS/Sa.CXO\#obs/03254] {3254} & 16:21:25.552 & +38:09:43.56 & 9.8 & VF & I3 & 0.461 & 11.49\\
MACS J1621.3+3810 & \dataset [ADS/Sa.CXO\#obs/03594] {3594} & 16:21:25.558 & +38:09:43.54 & 19.7 & VF & I3 & 0.461 & 11.49\\
MACS J1621.3+3810 & \dataset [ADS/Sa.CXO\#obs/06109] {6109} & 16:21:25.555 & +38:09:43.54 & 37.5 & VF & I3 & 0.461 & 11.49\\
MACS J1621.3+3810 & \dataset [ADS/Sa.CXO\#obs/06172] {6172} & 16:21:25.559 & +38:09:43.53 & 29.8 & VF & I3 & 0.461 & 11.49\\
MACS J1731.6+2252 & \dataset [ADS/Sa.CXO\#obs/03281] {3281} & 17:31:39.902 & +22:52:00.55 & 20.5 & VF & I3 & 0.366 &  9.32\\
\it{MACS J1824.3+4309} & \dataset [ADS/Sa.CXO\#obs/03255] {3255} & 18:24:18.444 & +43:09:43.39 & 14.9 & VF & I3 & 0.487 &  2.48\\
MACS J1931.8-2634 & \dataset [ADS/Sa.CXO\#obs/03282] {3282} & 19:31:49.656 & -26:34:33.99 & 13.6 & VF & I3 & 0.352 & 23.14\\
MACS J2046.0-3430 & \dataset [ADS/Sa.CXO\#obs/05816] {5816} & 20:46:00.522 & -34:30:15.50 & 10.0 & VF & I3 & 0.413 &  5.79\\
MACS J2049.9-3217 & \dataset [ADS/Sa.CXO\#obs/03283] {3283} & 20:49:56.245 & -32:16:52.30 & 23.8 & VF & I3 & 0.325 &  8.71\\
MACS J2211.7-0349 & \dataset [ADS/Sa.CXO\#obs/03284] {3284} & 22:11:45.856 & -03:49:37.24 & 17.7 & VF & I3 & 0.270 & 22.11\\
MACS J2214.9-1359 & \dataset [ADS/Sa.CXO\#obs/03259] {3259} & 22:14:57.487 & -14:00:09.35 & 19.5 & VF & I3 & 0.503 & 24.05\\
MACS J2214.9-1359 & \dataset [ADS/Sa.CXO\#obs/05011] {5011} & 22:14:57.481 & -14:00:09.39 & 18.5 & VF & I3 & 0.503 & 24.05\\
MACS J2228+2036   & \dataset [ADS/Sa.CXO\#obs/03285] {3285} & 22:28:33.241 & +20:37:11.42 & 19.9 & VF & I3 & 0.412 & 17.92\\
MACS J2229.7-2755 & \dataset [ADS/Sa.CXO\#obs/03286] {3286} & 22:29:45.358 & -27:55:38.41 & 16.4 & VF & I3 & 0.324 &  9.49\\
MACS J2243.3-0935 & \dataset [ADS/Sa.CXO\#obs/03260] {3260} & 22:43:21.537 & -09:35:44.30 & 20.5 & VF & I3 & 0.101 &  0.78\\
MACS J2245.0+2637 & \dataset [ADS/Sa.CXO\#obs/03287] {3287} & 22:45:04.547 & +26:38:07.88 & 16.9 & VF & I3 & 0.304 &  9.36\\
MACS J2311+0338   & \dataset [ADS/Sa.CXO\#obs/03288] {3288} & 23:11:33.213 & +03:38:06.51 & 13.6 & VF & I3 & 0.300 & 10.98\\
MKW3S & \dataset [ADS/Sa.CXO\#obs/0900] {900} & 15:21:51.930 & +07:42:31.97 & 57.3 & VF & I3 & 0.045 &  1.14\\
MS 0016.9+1609 & \dataset [ADS/Sa.CXO\#obs/00520] {520} & 00:18:33.503 & +16:26:12.99 & 67.4 & VF & I3 & 0.541 & 32.94\\
\it{MS 0302.7+1658} & \dataset [ADS/Sa.CXO\#obs/00525] {525} & 03:05:31.614 & +17:10:02.06 & 10.0 & VF & I3 & 0.424 &  2.41\\
MS 0440.5+0204 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/04196] {4196} & 04:43:09.952 & +02:10:18.70 & 59.4 & VF & S3 & 0.190 &  2.17\\
MS 0451.6-0305 & \dataset [ADS/Sa.CXO\#obs/00902] {902} & 04:54:11.004 & -03:00:52.19 & 44.2 &  F & S3 & 0.539 & 33.32\\
MS 0735.6+7421 & \dataset [ADS/Sa.CXO\#obs/04197] {4197} & 07:41:44.245 & +74:14:38.23 & 45.5 & VF & S3 & 0.216 &  7.57\\
MS 0839.8+2938 & \dataset [ADS/Sa.CXO\#obs/02224] {2224} & 08:42:55.969 & +29:27:26.97 & 29.8 &  F & S3 & 0.194 &  3.10\\
MS 0906.5+1110 & \dataset [ADS/Sa.CXO\#obs/00924] {924} & 09:09:12.753 & +10:58:32.00 & 29.7 & VF & I3 & 0.163 &  4.64\\
MS 1006.0+1202 & \dataset [ADS/Sa.CXO\#obs/00925] {925} & 10:08:47.194 & +11:47:55.99 & 29.4 & VF & I3 & 0.221 &  4.75\\
MS 1008.1-1224 & \dataset [ADS/Sa.CXO\#obs/00926] {926} & 10:10:32.312 & -12:39:56.80 & 44.2 & VF & I3 & 0.301 &  6.44\\
MS 1054.5-0321 & \dataset [ADS/Sa.CXO\#obs/00512] {512} & 10:56:58.499 & -03:37:32.76 & 89.1 &  F & S3 & 0.830 & 27.22\\
MS 1455.0+2232 & \dataset [ADS/Sa.CXO\#obs/04192] {4192} & 14:57:15.088 & +22:20:32.49 & 91.9 & VF & I3 & 0.259 & 10.25\\
MS 1621.5+2640 & \dataset [ADS/Sa.CXO\#obs/00546] {546} & 16:23:35.522 & +26:34:25.67 & 30.1 &  F & I3 & 0.426 &  6.49\\
MS 2053.7-0449 & \dataset [ADS/Sa.CXO\#obs/01667] {1667} & 20:56:21.295 & -04:37:46.81 & 44.5 & VF & I3 & 0.583 &  2.96\\
MS 2053.7-0449 & \dataset [ADS/Sa.CXO\#obs/00551] {551} & 20:56:21.297 & -04:37:46.80 & 44.3 &  F & I3 & 0.583 &  2.96\\
MS 2137.3-2353 & \dataset [ADS/Sa.CXO\#obs/04974] {4974} & 21:40:15.178 & -23:39:40.71 & 57.4 & VF & S3 & 0.313 & 11.28\\
MS J1157.3+5531 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/04964] {4964} & 11:59:52.295 & +55:32:05.61 & 75.1 & VF & S3 & 0.081 &  0.12\\
NGC 6338 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/04194] {4194} & 17:15:23.036 & +57:24:40.29 & 47.3 & VF & I3 & 0.028 &  0.13\\
PKS 0745-191 & \dataset [ADS/Sa.CXO\#obs/06103] {6103} & 07:47:31.469 & -19:17:40.01 & 10.3 & VF & I3 & 0.103 & 18.41\\
RBS 0797 & \dataset [ADS/Sa.CXO\#obs/02202] {2202} & 09:47:12.971 & +76:23:13.90 & 11.7 & VF & I3 & 0.354 & 26.07\\
RDCS 1252-29    & \dataset [ADS/Sa.CXO\#obs/04198] {4198} & 12:52:54.221 & -29:27:21.01 & 163.4 & VF & I3 & 1.237 &  2.28\\
RX J0232.2-4420 & \dataset [ADS/Sa.CXO\#obs/04993] {4993} & 02:32:18.771 & -44:20:46.68 & 23.4 & VF & I3 & 0.284 & 18.17\\
RX J0340-4542   & \dataset [ADS/Sa.CXO\#obs/06954] {6954} & 03:40:44.765 & -45:41:18.41 & 17.9 & VF & I3 & 0.082 &  0.33\\
RX J0439+0520   & \dataset [ADS/Sa.CXO\#obs/00527] {527} & 04:39:02.218 & +05:20:43.11 & 9.6 & VF & I3 & 0.208 &  3.57\\
RX J0439.0+0715 & \dataset [ADS/Sa.CXO\#obs/01449] {1449} & 04:39:00.710 & +07:16:07.65 & 6.3 &  F & I3 & 0.230 &  9.44\\
RX J0439.0+0715 & \dataset [ADS/Sa.CXO\#obs/03583] {3583} & 04:39:00.710 & +07:16:07.63 & 19.2 & VF & I3 & 0.230 &  9.44\\
RX J0528.9-3927 & \dataset [ADS/Sa.CXO\#obs/04994] {4994} & 05:28:53.039 & -39:28:15.53 & 22.5 & VF & I3 & 0.263 & 12.99\\
RX J0647.7+7015 & \dataset [ADS/Sa.CXO\#obs/03196] {3196} & 06:47:50.029 & +70:14:49.66 & 19.3 & VF & I3 & 0.584 & 26.48\\
RX J0647.7+7015 & \dataset [ADS/Sa.CXO\#obs/03584] {3584} & 06:47:50.024 & +70:14:49.69 & 20.0 & VF & I3 & 0.584 & 26.48\\
RX J0819.6+6336 $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/02199] {2199} & 08:19:26.007 & +63:37:26.53 & 14.9 &  F & S3 & 0.119 &  0.98\\
RX J0910+5422   & \dataset [ADS/Sa.CXO\#obs/02452] {2452} & 09:10:44.478 & +54:22:03.77 & 65.3 & VF & I3 & 1.100 &  1.33\\
\it{RX J1053+5735}   & \dataset [ADS/Sa.CXO\#obs/04936] {4936} & 10:53:39.844 & +57:35:18.42 & 92.2 &  F & S3 & 1.140 &  1.59\\
RX J1347.5-1145 & \dataset [ADS/Sa.CXO\#obs/03592] {3592} & 13:47:30.593 & -11:45:10.25 & 57.7 & VF & I3 & 0.451 & 100.36\\
RX J1347.5-1145 & \dataset [ADS/Sa.CXO\#obs/00507] {507} & 13:47:30.598 & -11:45:10.27 & 10.0 &  F & S3 & 0.451 & 100.36\\
RX J1350+6007   & \dataset [ADS/Sa.CXO\#obs/02229] {2229} & 13:50:48.038 & +60:07:08.39 & 58.3 & VF & I3 & 0.804 &  2.19\\
RX J1423.8+2404 & \dataset [ADS/Sa.CXO\#obs/01657] {1657} & 14:23:47.759 & +24:04:40.65 & 18.5 & VF & I3 & 0.545 & 15.84\\
RX J1423.8+2404 & \dataset [ADS/Sa.CXO\#obs/04195] {4195} & 14:23:47.763 & +24:04:40.63 & 115.6 & VF & S3 & 0.545 & 15.84\\
RX J1504.1-0248 & \dataset [ADS/Sa.CXO\#obs/05793] {5793} & 15:04:07.415 & -02:48:15.70 & 39.2 & VF & I3 & 0.215 & 34.64\\
RX J1525+0958   & \dataset [ADS/Sa.CXO\#obs/01664] {1664} & 15:24:39.729 & +09:57:44.42 & 50.9 & VF & I3 & 0.516 &  3.29\\
RX J1532.9+3021 & \dataset [ADS/Sa.CXO\#obs/01649] {1649} & 15:32:55.642 & +30:18:57.69 & 9.4 & VF & S3 & 0.345 & 20.77\\
RX J1532.9+3021 & \dataset [ADS/Sa.CXO\#obs/01665] {1665} & 15:32:55.641 & +30:18:57.61 & 10.0 & VF & I3 & 0.345 & 20.77\\
RX J1716.9+6708 & \dataset [ADS/Sa.CXO\#obs/00548] {548} & 17:16:49.015 & +67:08:25.80 & 51.7 &  F & I3 & 0.810 &  8.04\\
RX J1720.1+2638 & \dataset [ADS/Sa.CXO\#obs/04361] {4361} & 17:20:09.941 & +26:37:29.11 & 25.7 & VF & I3 & 0.164 & 11.39\\
RX J1720.2+3536 & \dataset [ADS/Sa.CXO\#obs/03280] {3280} & 17:20:16.953 & +35:36:23.63 & 20.8 & VF & I3 & 0.391 & 13.02\\
RX J1720.2+3536 & \dataset [ADS/Sa.CXO\#obs/06107] {6107} & 17:20:16.949 & +35:36:23.68 & 33.9 & VF & I3 & 0.391 & 13.02\\
RX J1720.2+3536 & \dataset [ADS/Sa.CXO\#obs/07225] {7225} & 17:20:16.947 & +35:36:23.69 & 2.0 & VF & I3 & 0.391 & 13.02\\
RX J2011.3-5725 & \dataset [ADS/Sa.CXO\#obs/04995] {4995} & 20:11:26.889 & -57:25:09.08 & 24.0 & VF & I3 & 0.279 &  2.77\\
RX J2129.6+0005 & \dataset [ADS/Sa.CXO\#obs/00552] {552} & 21:29:39.944 & +00:05:18.83 & 10.0 & VF & I3 & 0.235 & 12.56\\
S0463 & \dataset [ADS/Sa.CXO\#obs/06956] {6956} & 04:29:07.040 & -53:49:38.02 & 29.3 & VF & I3 & 0.099 & 22.19\\
S0463 & \dataset [ADS/Sa.CXO\#obs/07250] {7250} & 04:29:07.063 & -53:49:38.11 & 29.1 & VF & I3 & 0.099 & 22.19\\
TRIANG AUSTR $\ddagger$ & \dataset [ADS/Sa.CXO\#obs/01281] {1281} & 16:38:22.712 & -64:21:19.70 & 11.4 &  F & I3 & 0.051 &  9.41\\
V 1121.0+2327 & \dataset [ADS/Sa.CXO\#obs/01660] {1660} & 11:20:57.195 & +23:26:27.60 & 71.3 & VF & I3 & 0.560 &  3.28\\
ZWCL 1215 & \dataset [ADS/Sa.CXO\#obs/04184] {4184} & 12:17:40.787 & +03:39:39.42 & 12.1 & VF & I3 & 0.075 &  3.49\\
ZWCL 1358+6245 & \dataset [ADS/Sa.CXO\#obs/00516] {516} & 13:59:50.526 & +62:31:04.57 & 54.1 &  F & S3 & 0.328 & 12.42\\
ZWCL 1953 & \dataset [ADS/Sa.CXO\#obs/01659] {1659} & 08:50:06.677 & +36:04:16.16 & 24.9 &  F & I3 & 0.380 & 17.11\\
ZWCL 3146 & \dataset [ADS/Sa.CXO\#obs/00909] {909} & 10:23:39.735 & +04:11:08.05 & 46.0 &  F & I3 & 0.290 & 29.59\\
ZWCL 5247 & \dataset [ADS/Sa.CXO\#obs/00539] {539} & 12:34:21.928 & +09:47:02.83 & 9.3 & VF & I3 & 0.229 &  4.87\\
ZWCL 7160 & \dataset [ADS/Sa.CXO\#obs/00543] {543} & 14:57:15.158 & +22:20:33.85 & 9.9 &  F & I3 & 0.258 & 10.14\\
ZWICKY 2701 & \dataset [ADS/Sa.CXO\#obs/03195] {3195} & 09:52:49.183 & +51:53:05.27 & 26.9 & VF & S3 & 0.210 &  5.19\\
ZwCL 1332.8+5043 & \dataset [ADS/Sa.CXO\#obs/05772] {5772} & 13:34:20.698 & +50:31:04.64 & 19.5 & VF & I3 & 0.620 &  4.46\\
ZwCl 0848.5+3341 & \dataset [ADS/Sa.CXO\#obs/04205] {4205} & 08:51:38.873 & +33:31:08.00 & 11.4 & VF & S3 & 0.371 &  4.58
\enddata
\tablecomments{(1) Cluster name, (2) CDA observation identification
number, (3) R.A. of cluster center, (4) Dec. of cluster center, (5)
nominal exposure time, (6) observing mode, (7) CCD location of
centroid, (8) redshift, (9) bolometric luminosity. A ($\ddagger$)
indicates a cluster analyzed within R$_{5000}$ only. Italicized
cluster names indicate a cluster which was excluded from our analysis
(discussed in \S\ref{sec:fitting}). For clusters with multiple
observations, the X-ray centers differ by $< 0.5$ kpc.}
\end{deluxetable}
\begin{deluxetable}{cc|cc}
\tabletypesize{\scriptsize}
\tablecaption{Summary of two-component simulations\label{tab:simres}}
\tablewidth{0pt}
\tablehead{
\colhead{$T_2$} & \colhead{$\xi_{min}$} & \colhead{$T_2$} & \colhead{$\xi_{min}$}\\
\colhead{keV}   & \colhead{--} & \colhead{keV} & \colhead{--}\\
\multicolumn{2}{c|}{Idealized Spectra} & \multicolumn{2}{c}{Observation-Specific Spectra}}
\startdata
0.50 & $\geq 12\% \pm 4\%$ & 0.50 & $\geq 14.5\% \pm 0.1\%$\\
0.75 & $\geq 12\% \pm 4\%$ & 0.75 & $\geq 11.7\% \pm 0.1\%$\\
1.00 & $\geq 8\% \pm 3\%$  & 1.00 & $\geq 11.6\% \pm 0.1\%$\\
1.25 & $\geq 17\% \pm 3\%$ & \dotfill & \dotfill\\
1.50 & $\geq 23\% \pm 5\%$ & \dotfill & \dotfill\\
1.75 & $\geq 28\% \pm 4\%$ & \dotfill & \dotfill\\
2.00 & none                & 2.00 & $\geq 25.5\% \pm 0.1\%$\\
3.00 & none                & 3.00 & $\geq 28.9\% \pm 0.1\%$
\enddata
\tablecomments{
This table summarizes the results of the two temperature component
spectra simulations for the ideal and observation-specific cases (see
\S\ref{sec:simulated} for details). The parameter $\xi_{min}$
represents the minimum fractional contribution of the cooler
component, $T_2$, to the overall count rate in order to produce
$T_{HBR} \geq 1.1$ at 90\% confidence. The results for the
observation-specific spectra are for spectra with $N_{\mathrm{counts}}
> 15,000$.
}
\end{deluxetable}

\begin{deluxetable}{c|ccc|ccc}
\tabletypesize{\scriptsize}
\tablecaption{Weighted averages for various apertures\label{tab:wavg}}
\tablewidth{0pt}
\tablehead{
\colhead{ } & 
\colhead{[0.7-7.0]} & \colhead{[2.0-7.0]} & \colhead{$T_{HBR}$} & 
\colhead{[0.7-7.0]} & \colhead{[2.0-7.0]} & \colhead{$T_{HBR}$}\\
\colhead{ } & \colhead{keV} & \colhead{keV} &
\colhead{ } & \colhead{keV} & \colhead{keV} & \colhead{ }\\
\multicolumn{1}{c|}{Aperture} & \multicolumn{3}{l}{\dotfill Without
Core\dotfill} & \multicolumn{3}{l}{\dotfill With Core\dotfill}}
\startdata
R$_{2500}$ & 4.93$\pm 0.03$   & 6.24$\pm 0.07$   & 1.16$\pm 0.01$   & 4.47$\pm 0.02$ & 5.45$\pm 0.05$ & 1.13$\pm 0.01$\\ 
R$_{5000}$ & 4.75$\pm 0.02$   & 5.97$\pm 0.07$   & 1.14$\pm 0.01$   & 4.27$\pm 0.02$ & 5.29$\pm 0.05$ & 1.14$\pm 0.01$\\
Simulated  & 3.853$\pm 0.004$ & 4.457$\pm 0.009$ & 1.131$\pm 0.002$ & \dotfill       & \dotfill       & \dotfill\\
Control    & 4.208$\pm 0.003$ & 4.468$\pm 0.006$ & 1.002$\pm 0.001$ & \dotfill       & \dotfill       & \dotfill
\enddata
\tablecomments{
Quoted errors are standard deviation of the mean calculated using an
unbiased estimator for weighted samples. Simulated sample has been
culled to include only T$_2$=0.75 keV.
}
\end{deluxetable}
\begin{deluxetable}{lcccclc}
\tabletypesize{\scriptsize}
\tablecaption{Clusters with $T_{HBR}$ $> 1.1$ with 90\% confidence.\label{tab:tf11}}
\tablewidth{0pt}
\tablehead{
\colhead{Name}       & \colhead{$T_{HBR}$} & \colhead{Merger?} &
\colhead{Core Class} & \colhead{$T_{dec}$} & \colhead{X-ray Morphology} & 
\colhead{Ref.}}
\startdata
RX J1525+0958       \dotfill & 1.86$^{+0.83}_{-0.51}$ & Y       &  CC & 0.42$^{+0.14}_{-0.08}$ & Arrowhead shape \& no discernible core & [29]\\
MS 1008.1-1224      \dotfill & 1.59$^{+0.37}_{-0.27}$ & Y       & NCC & 0.93$^{+0.19}_{-0.14}$ & Wide gas tail extending $\approx$550 kpc north & [1]\\
ABELL 2034          \dotfill & 1.40$^{+0.14}_{-0.11}$ & Y       & NCC & 1.07$^{+0.11}_{-0.09}$ & Prominent cold front \& gas tail extending south & [2]\\
ABELL 401           \dotfill & 1.37$^{+0.12}_{-0.10}$ & Y       & NCC & 1.13$^{+0.12}_{-0.10}$ & Highly spherical \& possible cold front to north & [3]\\
ABELL 1689          \dotfill & 1.36$^{+0.14}_{-0.12}$ & Y       & NCC & 0.95$^{+0.09}_{-0.07}$ & Exceptionally spherical \& bright central core & [6],[7]\\
RX J0439.0+0715     \dotfill & 1.42$^{+0.24}_{-0.18}$ & Unknown & NCC & 0.98$^{+0.11}_{-0.09}$ & Bright core \& possible cold front to north & [29]\\
ABELL 3376          \dotfill & 1.33$^{+0.11}_{-0.10}$ & Y       & NCC & 0.97$^{+0.07}_{-0.07}$ & Highly disturbed \& broad gas tail to west & [4],[5]\\
ABELL 2255          \dotfill & 1.32$^{+0.12}_{-0.10}$ & Y       & NCC & 1.48$^{+0.32}_{-0.23}$ & Spherical \& compressed isophotes west of core & [8],[9]\\
ABELL 2218          \dotfill & 1.36$^{+0.19}_{-0.15}$ & Y       & NCC & 1.39$^{+0.23}_{-0.19}$ & Spherical, core of cluster elongated NW-SE & [10]\\
ABELL 1763          \dotfill & 1.48$^{+0.39}_{-0.26}$ & Y       & NCC & 0.83$^{+0.17}_{-0.13}$ & Elongated ENE-SSW \& cold front to west of core & [11],[12]\\
MACS J2243.3-0935   \dotfill & 1.76$^{+0.81}_{-0.55}$ & Unknown & NCC & 1.73$^{+0.44}_{-0.32}$ & No core \& highly flattened along WNW-ESE axis & [29]\\
ABELL 2069          \dotfill & 1.32$^{+0.17}_{-0.14}$ & Y       & NCC & 1.00$^{+0.18}_{-0.14}$ & No core \& highly elongated NNW-SSE & [13]\\
ABELL 2384          \dotfill & 1.31$^{+0.16}_{-0.14}$ & Unknown &  CC & 0.59$^{+0.03}_{-0.03}$ & Gas tail extending 1.1 Mpc from core & [29]\\
ABELL 168           \dotfill & 1.31$^{+0.16}_{-0.14}$ & Y       & NCC & 1.16$^{+0.14}_{-0.10}$ & Highly disrupted \& irregular & [14],[15]\\
ABELL 209           \dotfill & 1.38$^{+0.28}_{-0.22}$ & Y       & NCC & 1.08$^{+0.22}_{-0.17}$ & Asymmetric core structure \& possible cold front & [16]\\
ABELL 665           \dotfill & 1.29$^{+0.15}_{-0.13}$ & Y       & NCC & 1.14$^{+0.19}_{-0.15}$ & Wide, broad gas tail to north \& cold front & [17]\\
1E0657-56           \dotfill & 1.21$^{+0.06}_{-0.05}$ & Y       & NCC & 1.04$^{+0.10}_{-0.08}$ & The famous ``Bullet Cluster'' & [18]\\
MACS J0547.0-3904   \dotfill & 1.51$^{+0.50}_{-0.36}$ & Unknown & NCC & 0.77$^{+0.14}_{-0.18}$ & Bright core \& gas spur extending NW & [29]\\
ZWCL 1215           \dotfill & 1.31$^{+0.21}_{-0.18}$ & Unknown & NCC & 0.95$^{+0.15}_{-0.12}$ & No core, flattened along NE-SW axis & [29]\\
ABELL 1204          \dotfill & 1.26$^{+0.17}_{-0.14}$ & Unknown & NCC & 0.96$^{+0.05}_{-0.05}$ & Highly spherical \& bright centralized core & [29]\\
MKW3S               \dotfill & 1.17$^{+0.05}_{-0.05}$ & Y       &  CC & 0.87$^{+0.02}_{-0.02}$ & High mass group, egg shaped \& bright core & [19]\\
MACS J2311+0338     \dotfill & 1.53$^{+0.69}_{-0.42}$ & Unknown & NCC & 0.69$^{+0.20}_{-0.15}$ & Elongated N-S \& disc-like core & [29]\\
ABELL 267           \dotfill & 1.33$^{+0.27}_{-0.21}$ & Unknown & NCC & 1.09$^{+0.20}_{-0.16}$ & Elongated NNE-SSW \& cold front to north & [29]\\
RX J1720.1+2638     \dotfill & 1.22$^{+0.12}_{-0.11}$ & Y       &  CC & 0.73$^{+0.04}_{-0.04}$ & Very spherical, bright peaky core, \& cold front & [20]\\
ABELL 907           \dotfill & 1.21$^{+0.10}_{-0.08}$ & Unknown &  CC & 0.76$^{+0.03}_{-0.03}$ & NW-SW elongation \& western cold front & [29]\\
ABELL 514           \dotfill & 1.26$^{+0.19}_{-0.15}$ & Y       & NCC & 1.56$^{+1.07}_{-0.40}$ & Very diffuse \& disrupted & [21]\\
ABELL 1651          \dotfill & 1.24$^{+0.16}_{-0.13}$ & Y       & NCC & 1.07$^{+0.10}_{-0.08}$ & Spherical \& compressed isophotes to SW & [22]\\
3C 28.0             \dotfill & 1.23$^{+0.14}_{-0.12}$ & Y       &  CC & 0.54$^{+0.03}_{-0.03}$ & Obvious merger \& $\sim$1 Mpc gas tail & [23]\\
\hline
\multicolumn{7}{c}{$R_{5000-\mathrm{CORE}}$ Only}\\
\hline
TRIANG AUSTR        \dotfill & 1.42$^{+0.14}_{-0.14}$ &    Y &  NCC &  0.90$^{+0.06}_{-0.09}$ & Highly diffuse \& no bright core & [24]\\
ABELL 3158          \dotfill & 1.23$^{+0.05}_{-0.05}$ &    Y &  NCC &  1.15$^{+0.05}_{-0.05}$ & Large centroid variation & [25]\\
ABELL 2256          \dotfill & 1.29$^{+0.13}_{-0.12}$ &    Y &  NCC &  1.40$^{+0.15}_{-0.12}$ & Spiral shaped \& distinct NW edge & [26]\\
NGC 6338            \dotfill & 1.22$^{+0.12}_{-0.10}$ & Unknown & NCC &  0.96$^{+0.04}_{-0.03}$ & Disrupted group companion to north & [29]\\
ABELL 2029          \dotfill & 1.21$^{+0.12}_{-0.10}$ &    Y &   CC &  0.86$^{+0.04}_{-0.04}$ & Possible cold front to W \& WAT radio source & [27],[28]
\enddata
\tablecomments{Clusters ordered by lower limit of $T_{HBR}$. Listed
$T_{HBR}$ values are for the $R_{2500-\mathrm{CORE}}$ aperture, with
the exception of the ``$R_{5000-\mathrm{CORE}}$ Only'' clusters listed
at the end of the table. Excluding the ``$R_{5000-\mathrm{CORE}}$
Only'' clusters, all clusters listed here had $T_{HBR}$ significantly
greater than 1.1 and the same core classification for both the
$R_{2500-\mathrm{CORE}}$ and $R_{5000-\mathrm{CORE}}$ apertures.
[1]  \cite{1994ApJS...94..583G}, %[M1008]
[2]  \cite{2003ApJ...593..291K}, %[A2034]
[3]  \cite{2005ChJAA...5..126Y}, %[A0401]
[4]  \cite{1998ApJ...503...77M}, %[A3376]
[5]  \cite{2006Sci...314..791B}, %[A3376]
[6]  \cite{1990ApJS...72..715T}, %[A1689]
[7]  \cite{2004ApJ...607..190A}, %[A1689]
[8]  \cite{1995ApJ...446..583B}, %[A2255]
[9]  \cite{1997A&A...317..432F}, %[A2255]
[10] \cite{1997ApJ...490...56G}, %[A2218]
[11] \cite{2002ApJS..139..313D}, %[A1763]
[12] \cite{2005MNRAS.359..417S}, %[A1763]
[13] \cite{1982ApJ...255L..17G}, %[A2069]
[14] \cite{2004ApJ...610L..81H}, %[A0168]
[15] \cite{2004ApJ...614..692Y}, %[A0168]
[16] \cite{2003A&A...408...57M}, %[A0209]
[17] \cite{2000ApJ...540..726G}, %[A0665]
[18] \cite{1998ApJ...496L...5T}, %[1E065]
[19] \cite{1999AcA....49..403K}, %[MKW3s]
[20] \cite{2001ApJ...555..205M}, %[R1720]
[21] \cite{2001A&A...379..807G}, %[A0514]
[22] \cite{1998MNRAS.301..609B}, %[A1651]
[23] \cite{2005ApJ...619..161G}, %[3C280]
[24] \cite{1996ApJ...472L..17M}, %[TRIAS]
[25] \cite{2001ASPC..251..474O}, %[A3158]
[26] \cite{2000ApJ...534L..43M}, %[A2256]
[27] \cite{2004ApJ...616..178C}, %[A2029]
[28] \cite{2005xrrc.procE7.08C}, %[A2029]
[29] this work.
}
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Summary of Excised R$_{2500}$ Spectral Fits\label{tab:r2500specfits}}
\tablehead{\colhead{Cluster} & \colhead{R$_{\mathrm{CORE}}$} & \colhead{R$_{2500}$ } & \colhead{N$_{HI}$} & \colhead{T$_{77}$} & \colhead{T$_{27}$} & \colhead{T$_{HBR}$} & \colhead{Z$_{77}$} & \colhead{$\chi^2_{red,77}$} & \colhead{$\chi^2_{red,27}$} & \colhead{\% Source}\\
\colhead{ } & \colhead{kpc} & \colhead{kpc} & \colhead{$10^{20}$ cm$^{-2}$} & \colhead{keV} & \colhead{keV} & \colhead{ } & \colhead{Z$_{\sun}$} & \colhead{ } & \colhead{ } & \colhead{ }\\
\colhead{{(1)}} & \colhead{{(2)}} & \colhead{{(3)}} & \colhead{{(4)}} & \colhead{{(5)}} & \colhead{{(6)}} & \colhead{{(7)}} & \colhead{{(8)}} & \colhead{{(9)}} & \colhead{{(10)}} & \colhead{{(11)}}
}
\startdata
1E0657 56 $\star$ &    69 &   688 & 6.53  & 11.99  $^{+0.27   }_{-0.26   }$  & 14.54  $^{+0.67   }_{-0.53   }$  & 1.21   $^{+0.06   }_{-0.05   }$  & 0.29$^{+0.03   }_{-0.02   }$  & 1.24 & 1.11 &  92\\
1RXS J2129.4-0741 $\star$ &    71 &   526 & 4.36  & 8.22   $^{+1.18   }_{-0.95   }$  & 8.10   $^{+1.47   }_{-1.10   }$  & 0.99   $^{+0.23   }_{-0.18   }$  & 0.43$^{+0.18   }_{-0.17   }$  & 1.07 & 1.05 &  80\\
2PIGG J0011.5-2850 &    69 &   547 & 2.18  & 5.15   $^{+0.25   }_{-0.24   }$  & 6.20   $^{+0.79   }_{-0.65   }$  & 1.20   $^{+0.16   }_{-0.14   }$  & 0.26$^{+0.09   }_{-0.08   }$  & 1.09 & 1.00 &  70\\
2PIGG J2227.0-3041 &    69 &   378 & 1.11  & 2.80   $^{+0.15   }_{-0.14   }$  & 2.97   $^{+0.34   }_{-0.27   }$  & 1.06   $^{+0.13   }_{-0.11   }$  & 0.35$^{+0.09   }_{-0.08   }$  & 1.16 & 1.15 &  69\\
3C 220.1 &    71 &   456 & 1.91  & 9.26   $^{+14.71  }_{-3.98   }$  & 8.00   $^{+17.66  }_{-4.03   }$  & 0.86   $^{+2.35   }_{-0.57   }$  & 0.00$^{+0.59   }_{-0.00   }$  & 1.20 & 1.40 &  30\\
3C 28.0 &    70 &   420 & 5.71  & 5.53   $^{+0.29   }_{-0.27   }$  & 6.81   $^{+0.71   }_{-0.60   }$  & 1.23   $^{+0.14   }_{-0.12   }$  & 0.30$^{+0.08   }_{-0.07   }$  & 0.98 & 0.88 &  87\\
3C 295 &    69 &   465 & 1.35  & 5.16   $^{+0.42   }_{-0.38   }$  & 5.93   $^{+0.84   }_{-0.69   }$  & 1.15   $^{+0.19   }_{-0.16   }$  & 0.38$^{+0.12   }_{-0.11   }$  & 0.91 & 0.93 &  79\\
3C 388 &    69 &   420 & 6.11  & 3.23   $^{+0.23   }_{-0.21   }$  & 3.26   $^{+0.49   }_{-0.37   }$  & 1.01   $^{+0.17   }_{-0.13   }$  & 0.51$^{+0.16   }_{-0.14   }$  & 0.95 & 0.95 &  68\\
4C 55.16 &    69 &   426 & 4.00  & 4.98   $^{+0.17   }_{-0.17   }$  & 5.54   $^{+0.40   }_{-0.36   }$  & 1.11   $^{+0.09   }_{-0.08   }$  & 0.49$^{+0.07   }_{-0.07   }$  & 0.89 & 0.80 &  58\\
ABELL 0068 &    70 &   680 & 4.60  & 9.01   $^{+1.53   }_{-1.14   }$  & 9.13   $^{+2.60   }_{-1.71   }$  & 1.01   $^{+0.34   }_{-0.23   }$  & 0.46$^{+0.24   }_{-0.22   }$  & 1.15 & 1.13 &  79\\
ABELL 0168 $\star$ &    70 &   398 & 3.27  & 2.56   $^{+0.11   }_{-0.08   }$  & 3.36   $^{+0.37   }_{-0.35   }$  & 1.31   $^{+0.16   }_{-0.14   }$  & 0.29$^{+0.06   }_{-0.04   }$  & 1.07 & 1.03 &  40\\
ABELL 0209 $\star$ &    70 &   609 & 1.68  & 7.30   $^{+0.59   }_{-0.51   }$  & 10.07  $^{+1.91   }_{-1.41   }$  & 1.38   $^{+0.28   }_{-0.22   }$  & 0.23$^{+0.10   }_{-0.09   }$  & 1.12 & 1.11 &  82\\
ABELL 0267 $\star$ &    70 &   545 & 2.74  & 6.70   $^{+0.56   }_{-0.47   }$  & 8.88   $^{+1.68   }_{-1.27   }$  & 1.33   $^{+0.27   }_{-0.21   }$  & 0.32$^{+0.11   }_{-0.11   }$  & 1.18 & 1.15 &  82\\
ABELL 0370 &    69 &   516 & 3.37  & 7.35   $^{+0.72   }_{-0.84   }$  & 10.35  $^{+1.89   }_{-2.27   }$  & 1.41   $^{+0.29   }_{-0.35   }$  & 0.45$^{+0.06   }_{-0.23   }$  & 1.08 & 1.04 &  39\\
ABELL 0383 &    69 &   423 & 4.07  & 4.91   $^{+0.29   }_{-0.27   }$  & 5.42   $^{+0.74   }_{-0.59   }$  & 1.10   $^{+0.16   }_{-0.13   }$  & 0.44$^{+0.11   }_{-0.11   }$  & 0.97 & 0.90 &  64\\
ABELL 0399 &    69 &   546 & 7.57$^{+0.71   }_{-0.71   }$  & 7.95   $^{+0.35   }_{-0.31   }$  & 8.87   $^{+0.55   }_{-0.50   }$  & 1.12   $^{+0.08   }_{-0.08   }$  & 0.30$^{+0.05   }_{-0.05   }$  & 1.12 & 0.99 &  82\\
ABELL 0401 &    69 &   643 & 12.48 & 6.37   $^{+0.19   }_{-0.19   }$  & 8.71   $^{+0.72   }_{-0.61   }$  & 1.37   $^{+0.12   }_{-0.10   }$  & 0.26$^{+0.06   }_{-0.06   }$  & 1.44 & 1.05 &  78\\
ABELL 0478 &    69 &   598 & 30.90 & 7.30   $^{+0.26   }_{-0.24   }$  & 8.62   $^{+0.58   }_{-0.54   }$  & 1.18   $^{+0.09   }_{-0.08   }$  & 0.45$^{+0.06   }_{-0.05   }$  & 1.05 & 0.95 &  91\\
ABELL 0514 &    71 &   516 & 3.14  & 3.33   $^{+0.16   }_{-0.16   }$  & 4.02   $^{+0.54   }_{-0.46   }$  & 1.21   $^{+0.17   }_{-0.15   }$  & 0.25$^{+0.08   }_{-0.06   }$  & 1.07 & 0.97 &  53\\
ABELL 0520 &    70 &   576 & 1.06$^{+1.06   }_{-1.05   }$  & 9.29   $^{+0.67   }_{-0.60   }$  & 9.88   $^{+0.85   }_{-0.73   }$  & 1.06   $^{+0.12   }_{-0.10   }$  & 0.37$^{+0.07   }_{-0.07   }$  & 1.11 & 1.04 &  87\\
ABELL 0521 &    70 &   558 & 6.17  & 7.03   $^{+0.59   }_{-0.53   }$  & 8.39   $^{+1.62   }_{-1.22   }$  & 1.19   $^{+0.25   }_{-0.20   }$  & 0.39$^{+0.13   }_{-0.12   }$  & 1.10 & 1.15 &  49\\
ABELL 0586 &    70 &   635 & 4.71  & 6.47   $^{+0.55   }_{-0.47   }$  & 8.06   $^{+1.46   }_{-1.11   }$  & 1.25   $^{+0.25   }_{-0.19   }$  & 0.56$^{+0.17   }_{-0.16   }$  & 0.91 & 0.81 &  82\\
ABELL 0611 &    70 &   523 & 4.99  & 7.06   $^{+0.55   }_{-0.48   }$  & 7.97   $^{+1.09   }_{-0.91   }$  & 1.13   $^{+0.18   }_{-0.15   }$  & 0.35$^{+0.11   }_{-0.10   }$  & 0.97 & 0.98 &  54\\
ABELL 0665 &    69 &   617 & 4.24  & 7.45   $^{+0.38   }_{-0.34   }$  & 9.61   $^{+1.02   }_{-0.85   }$  & 1.29   $^{+0.15   }_{-0.13   }$  & 0.31$^{+0.06   }_{-0.07   }$  & 1.02 & 0.93 &  87\\
ABELL 0697 &    69 &   612 & 3.34  & 9.52   $^{+0.87   }_{-0.76   }$  & 12.24  $^{+2.05   }_{-1.63   }$  & 1.29   $^{+0.25   }_{-0.20   }$  & 0.37$^{+0.12   }_{-0.11   }$  & 1.08 & 1.02 &  89\\
ABELL 0773 &    69 &   615 & 1.46  & 7.83   $^{+0.66   }_{-0.57   }$  & 9.75   $^{+1.65   }_{-1.27   }$  & 1.25   $^{+0.24   }_{-0.19   }$  & 0.44$^{+0.12   }_{-0.12   }$  & 1.06 & 1.09 &  84\\
ABELL 0907 &    69 &   488 & 5.69  & 5.62   $^{+0.18   }_{-0.17   }$  & 6.78   $^{+0.49   }_{-0.43   }$  & 1.21   $^{+0.10   }_{-0.08   }$  & 0.42$^{+0.06   }_{-0.05   }$  & 1.13 & 1.00 &  88\\
ABELL 0963 &    69 &   543 & 1.39  & 6.73   $^{+0.32   }_{-0.30   }$  & 6.98   $^{+0.66   }_{-0.57   }$  & 1.04   $^{+0.11   }_{-0.10   }$  & 0.29$^{+0.07   }_{-0.08   }$  & 1.06 & 1.02 &  64\\
ABELL 1063S &    69 &   648 & 1.77  & 11.96  $^{+0.88   }_{-0.79   }$  & 13.70  $^{+1.68   }_{-1.38   }$  & 1.15   $^{+0.16   }_{-0.14   }$  & 0.38$^{+0.09   }_{-0.09   }$  & 1.02 & 0.98 &  90\\
ABELL 1204 &    70 &   419 & 1.44  & 3.63   $^{+0.18   }_{-0.16   }$  & 4.58   $^{+0.57   }_{-0.45   }$  & 1.26   $^{+0.17   }_{-0.14   }$  & 0.31$^{+0.09   }_{-0.09   }$  & 1.06 & 0.90 &  88\\
ABELL 1423 &    70 &   614 & 1.60  & 6.01   $^{+0.75   }_{-0.64   }$  & 7.53   $^{+2.35   }_{-1.55   }$  & 1.25   $^{+0.42   }_{-0.29   }$  & 0.30$^{+0.18   }_{-0.17   }$  & 0.87 & 0.65 &  78\\
ABELL 1651 &    70 &   596 & 2.02  & 6.26   $^{+0.30   }_{-0.27   }$  & 7.78   $^{+0.90   }_{-0.76   }$  & 1.24   $^{+0.16   }_{-0.13   }$  & 0.42$^{+0.09   }_{-0.09   }$  & 1.19 & 1.20 &  86\\
ABELL 1689 $\star$ &    70 &   679 & 1.87  & 9.48   $^{+0.38   }_{-0.35   }$  & 12.89  $^{+1.23   }_{-1.01   }$  & 1.36   $^{+0.14   }_{-0.12   }$  & 0.36$^{+0.06   }_{-0.05   }$  & 1.13 & 1.02 &  91\\
ABELL 1758 &    69 &   574 & 1.09  & 12.14  $^{+1.15   }_{-0.92   }$  & 11.16  $^{+3.08   }_{-2.14   }$  & 0.92   $^{+0.27   }_{-0.19   }$  & 0.56$^{+0.13   }_{-0.13   }$  & 1.21 & 1.09 &  58\\
ABELL 1763 &    69 &   561 & 0.82  & 7.78   $^{+0.67   }_{-0.60   }$  & 11.49  $^{+2.89   }_{-1.84   }$  & 1.48   $^{+0.39   }_{-0.26   }$  & 0.25$^{+0.11   }_{-0.10   }$  & 1.12 & 0.92 &  84\\
ABELL 1835 &    70 &   570 & 2.36  & 9.77   $^{+0.57   }_{-0.52   }$  & 11.00  $^{+1.23   }_{-1.03   }$  & 1.13   $^{+0.14   }_{-0.12   }$  & 0.31$^{+0.08   }_{-0.07   }$  & 0.98 & 1.02 &  86\\
ABELL 1914 &    70 &   698 & 0.97  & 9.62   $^{+0.55   }_{-0.49   }$  & 11.42  $^{+1.26   }_{-1.06   }$  & 1.19   $^{+0.15   }_{-0.13   }$  & 0.30$^{+0.08   }_{-0.07   }$  & 1.07 & 1.03 &  92\\
ABELL 1942 &    69 &   473 & 2.75  & 4.77   $^{+0.38   }_{-0.35   }$  & 5.49   $^{+0.98   }_{-0.74   }$  & 1.15   $^{+0.22   }_{-0.18   }$  & 0.33$^{+0.12   }_{-0.14   }$  & 1.06 & 1.04 &  70\\
ABELL 1995 &    71 &   381 & 1.44  & 8.37   $^{+0.70   }_{-0.61   }$  & 9.23   $^{+1.44   }_{-1.13   }$  & 1.10   $^{+0.20   }_{-0.16   }$  & 0.39$^{+0.12   }_{-0.11   }$  & 1.02 & 0.96 &  74\\
ABELL 2034 &    69 &   594 & 1.58  & 7.15   $^{+0.23   }_{-0.22   }$  & 10.02  $^{+0.92   }_{-0.75   }$  & 1.40   $^{+0.14   }_{-0.11   }$  & 0.32$^{+0.05   }_{-0.05   }$  & 1.22 & 1.00 &  84\\
ABELL 2069 &    70 &   623 & 1.97  & 6.50   $^{+0.33   }_{-0.29   }$  & 8.61   $^{+1.02   }_{-0.84   }$  & 1.32   $^{+0.17   }_{-0.14   }$  & 0.26$^{+0.08   }_{-0.07   }$  & 1.04 & 0.96 &  71\\
ABELL 2111 &    70 &   592 & 2.20  & 7.13   $^{+1.29   }_{-0.95   }$  & 11.10  $^{+4.67   }_{-3.05   }$  & 1.56   $^{+0.71   }_{-0.48   }$  & 0.13$^{+0.19   }_{-0.13   }$  & 1.06 & 0.88 &  76\\
ABELL 2125 &    70 &   371 & 2.75  & 2.88   $^{+0.30   }_{-0.27   }$  & 3.76   $^{+0.98   }_{-0.65   }$  & 1.31   $^{+0.37   }_{-0.26   }$  & 0.31$^{+0.18   }_{-0.16   }$  & 1.26 & 1.30 &  61\\
ABELL 2163 &    69 &   751 & 12.04 & 19.20  $^{+0.87   }_{-0.80   }$  & 21.30  $^{+1.77   }_{-1.47   }$  & 1.11   $^{+0.11   }_{-0.09   }$  & 0.10$^{+0.06   }_{-0.06   }$  & 1.37 & 1.26 &  90\\
ABELL 2204 &    70 &   575 & 5.84  & 8.65   $^{+0.58   }_{-0.52   }$  & 10.57  $^{+1.48   }_{-1.23   }$  & 1.22   $^{+0.19   }_{-0.16   }$  & 0.37$^{+0.10   }_{-0.09   }$  & 0.95 & 1.00 &  90\\
ABELL 2218 &    70 &   558 & 3.12  & 7.35   $^{+0.39   }_{-0.35   }$  & 10.03  $^{+1.26   }_{-0.98   }$  & 1.36   $^{+0.19   }_{-0.15   }$  & 0.22$^{+0.07   }_{-0.06   }$  & 1.01 & 0.90 &  87\\
ABELL 2255 &    71 &   596 & 2.53  & 6.12   $^{+0.20   }_{-0.19   }$  & 8.10   $^{+0.66   }_{-0.58   }$  & 1.32   $^{+0.12   }_{-0.10   }$  & 0.30$^{+0.06   }_{-0.06   }$  & 1.13 & 0.95 &  76\\
ABELL 2259 &    69 &   480 & 3.70  & 5.18   $^{+0.46   }_{-0.39   }$  & 6.40   $^{+1.33   }_{-0.95   }$  & 1.24   $^{+0.28   }_{-0.21   }$  & 0.41$^{+0.14   }_{-0.14   }$  & 1.05 & 1.01 &  85\\
ABELL 2261 &    69 &   576 & 3.31  & 7.63   $^{+0.47   }_{-0.43   }$  & 9.30   $^{+1.21   }_{-0.91   }$  & 1.22   $^{+0.18   }_{-0.14   }$  & 0.36$^{+0.08   }_{-0.08   }$  & 0.99 & 0.95 &  90\\
ABELL 2294 &    69 &   572 & 6.10  & 9.98   $^{+1.43   }_{-1.12   }$  & 11.07  $^{+3.19   }_{-2.11   }$  & 1.11   $^{+0.36   }_{-0.25   }$  & 0.53$^{+0.21   }_{-0.21   }$  & 1.07 & 0.95 &  82\\
ABELL 2384 &    70 &   436 & 2.99  & 4.75   $^{+0.22   }_{-0.20   }$  & 6.22   $^{+0.72   }_{-0.60   }$  & 1.31   $^{+0.16   }_{-0.14   }$  & 0.23$^{+0.07   }_{-0.07   }$  & 1.06 & 0.92 &  81\\
ABELL 2409 &    70 &   511 & 6.72  & 5.94   $^{+0.43   }_{-0.38   }$  & 6.77   $^{+0.99   }_{-0.82   }$  & 1.14   $^{+0.19   }_{-0.16   }$  & 0.37$^{+0.13   }_{-0.11   }$  & 1.13 & 0.96 &  88\\
ABELL 2537 &    69 &   497 & 4.26  & 8.40   $^{+0.76   }_{-0.68   }$  & 7.81   $^{+1.15   }_{-0.93   }$  & 0.93   $^{+0.16   }_{-0.13   }$  & 0.40$^{+0.13   }_{-0.13   }$  & 0.91 & 0.84 &  46\\
ABELL 2631 &    70 &   631 & 3.74  & 7.06   $^{+1.06   }_{-0.84   }$  & 7.83   $^{+2.18   }_{-1.45   }$  & 1.11   $^{+0.35   }_{-0.24   }$  & 0.34$^{+0.19   }_{-0.18   }$  & 0.97 & 0.88 &  83\\
ABELL 2667 &    70 &   525 & 1.64  & 6.75   $^{+0.48   }_{-0.43   }$  & 7.45   $^{+1.06   }_{-0.88   }$  & 1.10   $^{+0.18   }_{-0.15   }$  & 0.36$^{+0.11   }_{-0.11   }$  & 1.17 & 1.08 &  76\\
ABELL 2670 &    69 &   451 & 2.88  & 3.95   $^{+0.14   }_{-0.12   }$  & 4.65   $^{+0.42   }_{-0.36   }$  & 1.18   $^{+0.11   }_{-0.10   }$  & 0.42$^{+0.08   }_{-0.06   }$  & 1.13 & 1.07 &  70\\
ABELL 2717 &    70 &   298 & 1.12  & 2.63   $^{+0.17   }_{-0.16   }$  & 3.17   $^{+0.58   }_{-0.43   }$  & 1.21   $^{+0.23   }_{-0.18   }$  & 0.48$^{+0.13   }_{-0.10   }$  & 0.88 & 0.87 &  55\\
ABELL 2744 &    71 &   647 & 1.82  & 9.18   $^{+0.68   }_{-0.60   }$  & 10.20  $^{+1.38   }_{-1.10   }$  & 1.11   $^{+0.17   }_{-0.14   }$  & 0.24$^{+0.10   }_{-0.09   }$  & 0.99 & 0.90 &  67\\
ABELL 3164 &    70 &   451 & 2.55  & 2.83   $^{+0.53   }_{-0.26   }$  & 3.81   $^{+3.56   }_{-1.42   }$  & 1.35   $^{+1.28   }_{-0.52   }$  & 0.39$^{+0.33   }_{-0.21   }$  & 0.88 & 0.94 &  29\\
ABELL 3376 $\star$ &    70 &   463 & 5.21  & 4.48   $^{+0.11   }_{-0.12   }$  & 5.95   $^{+0.47   }_{-0.42   }$  & 1.33   $^{+0.11   }_{-0.10   }$  & 0.39$^{+0.05   }_{-0.08   }$  & 1.16 & 1.09 &  63\\
ABELL 3921 &    69 &   535 & 3.07  & 5.70   $^{+0.24   }_{-0.23   }$  & 6.65   $^{+0.65   }_{-0.54   }$  & 1.17   $^{+0.12   }_{-0.11   }$  & 0.31$^{+0.08   }_{-0.07   }$  & 1.02 & 0.96 &  77\\
AC 114 &    70 &   550 & 1.44  & 7.53   $^{+0.49   }_{-0.44   }$  & 8.30   $^{+1.03   }_{-0.85   }$  & 1.10   $^{+0.15   }_{-0.13   }$  & 0.26$^{+0.08   }_{-0.09   }$  & 1.07 & 1.06 &  55\\
CL 0024+17 &    71 &   435 & 4.36  & 6.03   $^{+1.66   }_{-1.10   }$  & 7.18   $^{+7.91   }_{-3.16   }$  & 1.19   $^{+1.35   }_{-0.57   }$  & 0.60$^{+0.37   }_{-0.33   }$  & 1.00 & 1.44 &  37\\
CL 1221+4918 &    71 &   445 & 1.44  & 6.62   $^{+1.24   }_{-0.99   }$  & 7.11   $^{+1.73   }_{-1.31   }$  & 1.07   $^{+0.33   }_{-0.25   }$  & 0.34$^{+0.20   }_{-0.18   }$  & 0.94 & 0.93 &  62\\
CL J0030+2618 &    70 &   786 & 4.10  & 4.63   $^{+2.72   }_{-1.32   }$  & 5.18   $^{+8.29   }_{-1.96   }$  & 1.12   $^{+1.91   }_{-0.53   }$  & 0.26$^{+0.75   }_{-0.26   }$  & 1.00 & 1.23 &  37\\
CL J0152-1357 &    70 &   391 & 1.45  & 7.33   $^{+2.78   }_{-1.77   }$  & 7.31   $^{+3.43   }_{-2.02   }$  & 1.00   $^{+0.60   }_{-0.37   }$  & 0.00$^{+0.24   }_{-0.00   }$  & 0.89 & 1.00 &  36\\
CL J0542.8-4100 &    71 &   446 & 3.59  & 6.07   $^{+1.47   }_{-1.05   }$  & 6.29   $^{+2.14   }_{-1.41   }$  & 1.04   $^{+0.43   }_{-0.29   }$  & 0.16$^{+0.23   }_{-0.16   }$  & 1.04 & 0.91 &  66\\
CL J0848+4456 $\star$ &    71 &   319 & 2.53  & 4.53   $^{+1.57   }_{-1.13   }$  & 5.52   $^{+3.28   }_{-1.74   }$  & 1.22   $^{+0.84   }_{-0.49   }$  & 0.00$^{+0.45   }_{-0.00   }$  & 0.92 & 0.93 &  58\\
CL J1113.1-2615 &    70 &   435 & 5.51  & 4.19   $^{+1.61   }_{-1.02   }$  & 4.10   $^{+2.47   }_{-1.44   }$  & 0.98   $^{+0.70   }_{-0.42   }$  & 0.46$^{+0.63   }_{-0.44   }$  & 1.01 & 1.08 &  23\\
CL J1226.9+3332 $\star$ &    69 &   450 & 1.37  & 11.81  $^{+2.25   }_{-1.70   }$  & 11.29  $^{+2.45   }_{-1.77   }$  & 0.96   $^{+0.28   }_{-0.20   }$  & 0.21$^{+0.21   }_{-0.21   }$  & 0.81 & 0.86 &  86\\
CL J2302.8+0844 &    70 &   514 & 5.05  & 4.25   $^{+1.17   }_{-1.32   }$  & 4.67   $^{+2.00   }_{-1.80   }$  & 1.10   $^{+0.56   }_{-0.54   }$  & 0.13$^{+0.33   }_{-0.13   }$  & 0.89 & 0.97 &  50\\
DLS J0514-4904 &    70 &   507 & 2.52  & 4.62   $^{+0.53   }_{-0.47   }$  & 6.14   $^{+2.08   }_{-1.34   }$  & 1.33   $^{+0.48   }_{-0.32   }$  & 0.37$^{+0.24   }_{-0.20   }$  & 1.04 & 1.12 &  54\\
MACS J0011.7-1523 $\star$ &    69 &   451 & 2.08  & 6.49   $^{+0.48   }_{-0.43   }$  & 6.76   $^{+0.81   }_{-0.66   }$  & 1.04   $^{+0.15   }_{-0.12   }$  & 0.30$^{+0.10   }_{-0.09   }$  & 0.86 & 0.90 &  87\\
MACS J0025.4-1222 $\star$ &    70 &   473 & 2.72  & 6.33   $^{+0.85   }_{-0.70   }$  & 6.01   $^{+1.05   }_{-0.85   }$  & 0.95   $^{+0.21   }_{-0.17   }$  & 0.37$^{+0.16   }_{-0.15   }$  & 0.90 & 0.92 &  80\\
MACS J0035.4-2015 &    70 &   527 & 1.55  & 7.46   $^{+0.79   }_{-0.66   }$  & 9.31   $^{+1.75   }_{-1.29   }$  & 1.25   $^{+0.27   }_{-0.21   }$  & 0.33$^{+0.12   }_{-0.12   }$  & 0.94 & 0.93 &  90\\
MACS J0111.5+0855 &    70 &   435 & 4.18  & 4.11   $^{+1.61   }_{-1.05   }$  & 3.72   $^{+3.08   }_{-1.29   }$  & 0.91   $^{+0.83   }_{-0.39   }$  & 0.11$^{+0.59   }_{-0.11   }$  & 0.68 & 0.65 &  49\\
MACS J0152.5-2852 &    70 &   459 & 1.46  & 5.64   $^{+0.89   }_{-0.70   }$  & 7.24   $^{+2.57   }_{-1.59   }$  & 1.28   $^{+0.50   }_{-0.32   }$  & 0.22$^{+0.17   }_{-0.17   }$  & 1.10 & 1.02 &  84\\
MACS J0159.0-3412 &    70 &   572 & 1.54  & 10.90  $^{+4.77   }_{-2.53   }$  & 14.65  $^{+12.31  }_{-5.39   }$  & 1.34   $^{+1.27   }_{-0.58   }$  & 0.26$^{+0.35   }_{-0.26   }$  & 0.87 & 0.92 &  81\\
MACS J0159.8-0849 $\star$ &    69 &   585 & 2.01  & 9.16   $^{+0.71   }_{-0.63   }$  & 9.83   $^{+1.13   }_{-0.96   }$  & 1.07   $^{+0.15   }_{-0.13   }$  & 0.30$^{+0.09   }_{-0.09   }$  & 1.08 & 1.09 &  90\\
MACS J0242.5-2132 &    70 &   498 & 2.71  & 5.58   $^{+0.63   }_{-0.52   }$  & 6.26   $^{+1.38   }_{-0.99   }$  & 1.12   $^{+0.28   }_{-0.21   }$  & 0.34$^{+0.16   }_{-0.15   }$  & 1.03 & 0.83 &  87\\
MACS J0257.1-2325 $\star$ &    70 &   579 & 2.09  & 9.25   $^{+1.28   }_{-1.01   }$  & 10.16  $^{+1.95   }_{-1.54   }$  & 1.10   $^{+0.26   }_{-0.21   }$  & 0.14$^{+0.12   }_{-0.12   }$  & 0.99 & 1.08 &  84\\
MACS J0257.6-2209 &    69 &   540 & 2.02  & 8.02   $^{+1.12   }_{-0.88   }$  & 8.17   $^{+1.92   }_{-1.30   }$  & 1.02   $^{+0.28   }_{-0.20   }$  & 0.30$^{+0.16   }_{-0.17   }$  & 1.12 & 1.26 &  84\\
MACS J0308.9+2645 &    69 &   539 & 11.88 & 10.54  $^{+1.28   }_{-1.07   }$  & 11.38  $^{+2.16   }_{-1.66   }$  & 1.08   $^{+0.24   }_{-0.19   }$  & 0.28$^{+0.13   }_{-0.14   }$  & 0.97 & 1.01 &  87\\
MACS J0329.6-0211 $\star$ &    70 &   420 & 6.21  & 6.30   $^{+0.47   }_{-0.41   }$  & 7.50   $^{+0.83   }_{-0.69   }$  & 1.19   $^{+0.16   }_{-0.13   }$  & 0.41$^{+0.10   }_{-0.09   }$  & 1.10 & 1.17 &  86\\
MACS J0404.6+1109 &    70 &   494 & 14.96 & 5.77   $^{+1.14   }_{-0.88   }$  & 6.15   $^{+2.00   }_{-1.30   }$  & 1.07   $^{+0.41   }_{-0.28   }$  & 0.24$^{+0.22   }_{-0.20   }$  & 0.85 & 0.78 &  73\\
MACS J0417.5-1154 &    70 &   429 & 4.00  & 11.07  $^{+1.98   }_{-1.49   }$  & 14.90  $^{+5.03   }_{-3.24   }$  & 1.35   $^{+0.51   }_{-0.34   }$  & 0.33$^{+0.19   }_{-0.19   }$  & 1.07 & 0.97 &  94\\
MACS J0429.6-0253 &    69 &   495 & 5.70  & 5.66   $^{+0.64   }_{-0.54   }$  & 6.71   $^{+1.26   }_{-0.98   }$  & 1.19   $^{+0.26   }_{-0.21   }$  & 0.35$^{+0.14   }_{-0.13   }$  & 1.21 & 1.12 &  82\\
MACS J0451.9+0006 &    70 &   459 & 7.65  & 5.80   $^{+1.46   }_{-1.03   }$  & 7.02   $^{+3.29   }_{-1.80   }$  & 1.21   $^{+0.64   }_{-0.38   }$  & 0.51$^{+0.33   }_{-0.29   }$  & 1.25 & 1.35 &  83\\
MACS J0455.2+0657 &    71 &   481 & 10.45 & 7.25   $^{+2.04   }_{-1.33   }$  & 8.25   $^{+3.98   }_{-2.10   }$  & 1.14   $^{+0.64   }_{-0.36   }$  & 0.56$^{+0.37   }_{-0.33   }$  & 0.83 & 0.94 &  82\\
MACS J0520.7-1328 &    69 &   492 & 8.88  & 6.35   $^{+0.81   }_{-0.67   }$  & 8.22   $^{+2.18   }_{-1.45   }$  & 1.29   $^{+0.38   }_{-0.27   }$  & 0.43$^{+0.17   }_{-0.16   }$  & 1.23 & 1.38 &  86\\
MACS J0547.0-3904 &    69 &   364 & 4.08  & 3.58   $^{+0.44   }_{-0.37   }$  & 5.41   $^{+1.67   }_{-1.18   }$  & 1.51   $^{+0.50   }_{-0.36   }$  & 0.09$^{+0.15   }_{-0.09   }$  & 1.16 & 1.42 &  75\\
MACS J0553.4-3342 &    70 &   692 & 2.88  & 13.14  $^{+3.82   }_{-2.50   }$  & 13.86  $^{+6.45   }_{-3.44   }$  & 1.05   $^{+0.58   }_{-0.33   }$  & 0.57$^{+0.35   }_{-0.33   }$  & 0.80 & 0.76 &  87\\
MACS J0717.5+3745 $\star$ &    70 &   563 & 6.75  & 12.77  $^{+1.16   }_{-1.00   }$  & 13.21  $^{+1.58   }_{-1.29   }$  & 1.03   $^{+0.16   }_{-0.13   }$  & 0.30$^{+0.10   }_{-0.11   }$  & 0.93 & 0.90 &  88\\
MACS J0744.8+3927 $\star$ &    70 &   537 & 4.66  & 8.09   $^{+0.77   }_{-0.66   }$  & 8.77   $^{+1.04   }_{-0.87   }$  & 1.08   $^{+0.16   }_{-0.14   }$  & 0.32$^{+0.10   }_{-0.10   }$  & 1.14 & 1.18 &  82\\
MACS J0911.2+1746 $\star$ &    70 &   541 & 3.55  & 7.51   $^{+1.27   }_{-0.99   }$  & 7.17   $^{+1.60   }_{-1.20   }$  & 0.95   $^{+0.27   }_{-0.20   }$  & 0.21$^{+0.17   }_{-0.16   }$  & 0.93 & 0.84 &  78\\
MACS J0949+1708 &    70 &   580 & 3.17  & 9.16   $^{+1.53   }_{-1.18   }$  & 9.11   $^{+2.27   }_{-1.55   }$  & 0.99   $^{+0.30   }_{-0.21   }$  & 0.37$^{+0.20   }_{-0.20   }$  & 0.89 & 0.84 &  89\\
MACS J1006.9+3200 &    70 &   512 & 1.83  & 7.89   $^{+2.78   }_{-1.74   }$  & 8.05   $^{+5.70   }_{-2.45   }$  & 1.02   $^{+0.81   }_{-0.38   }$  & 0.15$^{+0.35   }_{-0.15   }$  & 1.84 & 1.15 &  76\\
MACS J1105.7-1014 &    71 &   502 & 4.58  & 7.54   $^{+2.29   }_{-1.51   }$  & 7.78   $^{+3.93   }_{-1.97   }$  & 1.03   $^{+0.61   }_{-0.33   }$  & 0.22$^{+0.29   }_{-0.22   }$  & 1.17 & 1.27 &  81\\
MACS J1108.8+0906 $\star$ &    70 &   491 & 2.52  & 6.52   $^{+0.94   }_{-0.82   }$  & 7.31   $^{+1.89   }_{-1.29   }$  & 1.12   $^{+0.33   }_{-0.24   }$  & 0.29$^{+0.18   }_{-0.17   }$  & 0.95 & 0.80 &  80\\
MACS J1115.2+5320 $\star$ &    70 &   527 & 0.98  & 8.91   $^{+1.42   }_{-1.12   }$  & 9.58   $^{+2.36   }_{-1.62   }$  & 1.08   $^{+0.32   }_{-0.23   }$  & 0.37$^{+0.20   }_{-0.18   }$  & 0.93 & 0.88 &  75\\
MACS J1115.8+0129 &    70 &   448 & 4.36  & 6.78   $^{+1.17   }_{-0.91   }$  & 8.27   $^{+3.27   }_{-2.16   }$  & 1.22   $^{+0.53   }_{-0.36   }$  & 0.07$^{+0.21   }_{-0.07   }$  & 1.00 & 0.97 &  65\\
MACS J1131.8-1955 &    69 &   576 & 4.49  & 8.64   $^{+1.23   }_{-0.97   }$  & 11.01  $^{+3.61   }_{-2.10   }$  & 1.27   $^{+0.46   }_{-0.28   }$  & 0.42$^{+0.17   }_{-0.17   }$  & 1.00 & 1.00 &  87\\
MACS J1149.5+2223 $\star$ &    69 &   504 & 2.32  & 7.65   $^{+0.89   }_{-0.75   }$  & 8.13   $^{+1.36   }_{-1.04   }$  & 1.06   $^{+0.22   }_{-0.17   }$  & 0.20$^{+0.12   }_{-0.11   }$  & 1.00 & 1.09 &  87\\
MACS J1206.2-0847 &    70 &   522 & 4.15  & 10.21  $^{+1.19   }_{-0.97   }$  & 12.51  $^{+2.44   }_{-1.87   }$  & 1.23   $^{+0.28   }_{-0.22   }$  & 0.33$^{+0.13   }_{-0.13   }$  & 0.96 & 1.05 &  93\\
MACS J1226.8+2153 &    71 &   489 & 1.82  & 4.21   $^{+1.07   }_{-0.80   }$  & 5.02   $^{+3.29   }_{-1.52   }$  & 1.19   $^{+0.84   }_{-0.43   }$  & 0.23$^{+0.38   }_{-0.23   }$  & 1.02 & 0.81 &  67\\
MACS J1311.0-0310 $\star$ &    69 &   425 & 2.18  & 5.76   $^{+0.48   }_{-0.42   }$  & 5.91   $^{+0.73   }_{-0.62   }$  & 1.03   $^{+0.15   }_{-0.13   }$  & 0.39$^{+0.13   }_{-0.11   }$  & 0.96 & 0.98 &  72\\
MACS J1319+7003 &    70 &   496 & 1.53  & 7.99   $^{+2.08   }_{-1.43   }$  & 10.62  $^{+7.35   }_{-3.22   }$  & 1.33   $^{+0.98   }_{-0.47   }$  & 0.30$^{+0.29   }_{-0.28   }$  & 1.25 & 1.24 &  74\\
MACS J1427.2+4407 &    71 &   488 & 1.41  & 9.80   $^{+3.87   }_{-2.53   }$  & 10.35  $^{+6.30   }_{-3.26   }$  & 1.06   $^{+0.77   }_{-0.43   }$  & 0.00$^{+0.34   }_{-0.00   }$  & 0.67 & 0.50 &  84\\
MACS J1427.6-2521 &    71 &   426 & 6.11  & 4.65   $^{+0.92   }_{-0.72   }$  & 8.11   $^{+5.04   }_{-2.77   }$  & 1.74   $^{+1.14   }_{-0.65   }$  & 0.18$^{+0.26   }_{-0.18   }$  & 1.19 & 1.40 &  68\\
MACS J1621.3+3810 $\star$ &    69 &   504 & 1.07  & 7.12   $^{+0.66   }_{-0.55   }$  & 7.09   $^{+0.92   }_{-0.75   }$  & 1.00   $^{+0.16   }_{-0.13   }$  & 0.34$^{+0.11   }_{-0.11   }$  & 0.93 & 0.86 &  73\\
MACS J1731.6+2252 &    71 &   521 & 6.48  & 7.45   $^{+1.32   }_{-0.99   }$  & 10.99  $^{+4.67   }_{-2.46   }$  & 1.48   $^{+0.68   }_{-0.38   }$  & 0.35$^{+0.19   }_{-0.17   }$  & 1.20 & 1.07 &  84\\
MACS J1931.8-2634 &    70 &   535 & 9.13  & 6.97   $^{+0.72   }_{-0.61   }$  & 7.72   $^{+1.31   }_{-0.99   }$  & 1.11   $^{+0.22   }_{-0.17   }$  & 0.27$^{+0.11   }_{-0.12   }$  & 0.95 & 0.86 &  90\\
MACS J2046.0-3430 &    71 &   386 & 4.98  & 4.64   $^{+1.18   }_{-0.82   }$  & 5.49   $^{+2.29   }_{-1.47   }$  & 1.18   $^{+0.58   }_{-0.38   }$  & 0.20$^{+0.32   }_{-0.20   }$  & 0.89 & 1.11 &  82\\
MACS J2049.9-3217 &    69 &   524 & 5.99  & 6.83   $^{+0.84   }_{-0.69   }$  & 8.94   $^{+2.08   }_{-1.48   }$  & 1.31   $^{+0.34   }_{-0.25   }$  & 0.43$^{+0.17   }_{-0.15   }$  & 0.99 & 0.92 &  83\\
MACS J2211.7-0349 &    69 &   663 & 5.86  & 11.30  $^{+1.46   }_{-1.17   }$  & 13.82  $^{+3.54   }_{-2.41   }$  & 1.22   $^{+0.35   }_{-0.25   }$  & 0.15$^{+0.13   }_{-0.14   }$  & 1.24 & 1.26 &  88\\
MACS J2214.9-1359 $\star$ &    70 &   529 & 3.32  & 9.78   $^{+1.38   }_{-1.09   }$  & 10.45  $^{+2.19   }_{-1.56   }$  & 1.07   $^{+0.27   }_{-0.20   }$  & 0.23$^{+0.14   }_{-0.14   }$  & 0.99 & 1.06 &  87\\
MACS J2228+2036 &    70 &   545 & 4.52  & 7.86   $^{+1.08   }_{-0.85   }$  & 9.17   $^{+2.05   }_{-1.46   }$  & 1.17   $^{+0.31   }_{-0.22   }$  & 0.39$^{+0.16   }_{-0.15   }$  & 0.99 & 1.00 &  88\\
MACS J2229.7-2755 &    69 &   465 & 1.34  & 5.01   $^{+0.50   }_{-0.43   }$  & 5.79   $^{+1.11   }_{-0.86   }$  & 1.16   $^{+0.25   }_{-0.20   }$  & 0.55$^{+0.19   }_{-0.18   }$  & 1.05 & 1.08 &  85\\
MACS J2243.3-0935 &    71 &   574 & 4.31  & 4.09   $^{+0.51   }_{-0.45   }$  & 7.20   $^{+3.17   }_{-2.12   }$  & 1.76   $^{+0.81   }_{-0.55   }$  & 0.03$^{+0.15   }_{-0.03   }$  & 1.17 & 0.92 &  51\\
MACS J2245.0+2637 &    69 &   454 & 5.50  & 6.06   $^{+0.63   }_{-0.54   }$  & 6.76   $^{+1.24   }_{-0.93   }$  & 1.12   $^{+0.24   }_{-0.18   }$  & 0.60$^{+0.20   }_{-0.18   }$  & 0.94 & 1.09 &  88\\
MACS J2311+0338 &    70 &   363 & 5.23  & 8.12   $^{+1.44   }_{-1.16   }$  & 12.40  $^{+5.12   }_{-2.88   }$  & 1.53   $^{+0.69   }_{-0.42   }$  & 0.46$^{+0.22   }_{-0.20   }$  & 1.07 & 1.15 &  88\\
MKW3S &    70 &   339 & 3.05  & 3.91   $^{+0.06   }_{-0.06   }$  & 4.58   $^{+0.18   }_{-0.18   }$  & 1.17   $^{+0.05   }_{-0.05   }$  & 0.34$^{+0.03   }_{-0.04   }$  & 1.38 & 0.97 &  86\\
MS 0016.9+1609 &    69 &   550 & 4.06  & 8.94   $^{+0.71   }_{-0.62   }$  & 9.78   $^{+1.09   }_{-0.90   }$  & 1.09   $^{+0.15   }_{-0.13   }$  & 0.29$^{+0.09   }_{-0.08   }$  & 0.91 & 0.88 &  83\\
MS 0451.6-0305 &    70 &   536 & 5.68  & 8.90   $^{+0.85   }_{-0.72   }$  & 10.43  $^{+1.59   }_{-1.26   }$  & 1.17   $^{+0.21   }_{-0.17   }$  & 0.37$^{+0.11   }_{-0.11   }$  & 1.00 & 0.93 &  60\\
MS 0735.6+7421 &    69 &   491 & 3.40  & 5.55   $^{+0.24   }_{-0.22   }$  & 6.34   $^{+0.57   }_{-0.50   }$  & 1.14   $^{+0.11   }_{-0.10   }$  & 0.35$^{+0.07   }_{-0.06   }$  & 1.05 & 1.05 &  62\\
MS 0839.8+2938 &    70 &   415 & 3.92  & 4.68   $^{+0.32   }_{-0.29   }$  & 5.05   $^{+0.82   }_{-0.65   }$  & 1.08   $^{+0.19   }_{-0.15   }$  & 0.46$^{+0.13   }_{-0.12   }$  & 0.90 & 0.87 &  60\\
MS 0906.5+1110 &    70 &   616 & 3.60  & 5.38   $^{+0.33   }_{-0.29   }$  & 6.76   $^{+0.92   }_{-0.77   }$  & 1.26   $^{+0.19   }_{-0.16   }$  & 0.27$^{+0.09   }_{-0.09   }$  & 1.21 & 1.08 &  75\\
MS 1006.0+1202 &    70 &   556 & 3.63  & 5.61   $^{+0.51   }_{-0.43   }$  & 7.48   $^{+1.66   }_{-1.22   }$  & 1.33   $^{+0.32   }_{-0.24   }$  & 0.24$^{+0.11   }_{-0.12   }$  & 1.30 & 1.34 &  75\\
MS 1008.1-1224 &    70 &   548 & 6.71  & 5.65   $^{+0.49   }_{-0.43   }$  & 9.01   $^{+1.95   }_{-1.38   }$  & 1.59   $^{+0.37   }_{-0.27   }$  & 0.26$^{+0.11   }_{-0.10   }$  & 1.21 & 0.98 &  78\\
MS 1054.5-0321 &    70 &   558 & 3.69  & 9.38   $^{+1.72   }_{-1.34   }$  & 9.91   $^{+2.66   }_{-1.77   }$  & 1.06   $^{+0.34   }_{-0.24   }$  & 0.13$^{+0.17   }_{-0.13   }$  & 1.02 & 1.03 &  41\\
MS 1455.0+2232 &    69 &   436 & 3.35  & 4.77   $^{+0.13   }_{-0.13   }$  & 5.37   $^{+0.36   }_{-0.22   }$  & 1.13   $^{+0.08   }_{-0.06   }$  & 0.44$^{+0.05   }_{-0.05   }$  & 1.29 & 1.10 &  90\\
MS 1621.5+2640 &    70 &   537 & 3.59  & 6.11   $^{+0.95   }_{-0.76   }$  & 6.22   $^{+1.56   }_{-1.10   }$  & 1.02   $^{+0.30   }_{-0.22   }$  & 0.40$^{+0.23   }_{-0.21   }$  & 1.02 & 1.21 &  68\\
MS 2053.7-0449 $\star$ &    70 &   561 & 5.16  & 3.66   $^{+0.81   }_{-0.60   }$  & 4.07   $^{+1.23   }_{-0.83   }$  & 1.11   $^{+0.42   }_{-0.29   }$  & 0.39$^{+0.38   }_{-0.33   }$  & 0.97 & 1.07 &  58\\
MS 2137.3-2353 &    70 &   502 & 3.40  & 6.01   $^{+0.52   }_{-0.46   }$  & 7.48   $^{+1.68   }_{-1.09   }$  & 1.24   $^{+0.30   }_{-0.20   }$  & 0.45$^{+0.13   }_{-0.14   }$  & 1.12 & 1.25 &  55\\
PKS 0745-191 &    69 &   651 & 40.80 & 8.13   $^{+0.37   }_{-0.34   }$  & 9.68   $^{+0.83   }_{-0.72   }$  & 1.19   $^{+0.12   }_{-0.10   }$  & 0.38$^{+0.06   }_{-0.06   }$  & 1.02 & 0.98 &  89\\
RBS 0797 &    69 &   493 & 2.22  & 7.68   $^{+0.92   }_{-0.77   }$  & 9.05   $^{+1.80   }_{-1.33   }$  & 1.18   $^{+0.27   }_{-0.21   }$  & 0.32$^{+0.14   }_{-0.13   }$  & 1.07 & 1.06 &  89\\
RDCS 1252-29 &    71 &   276 & 6.06  & 4.25   $^{+1.82   }_{-1.14   }$  & 4.47   $^{+2.16   }_{-1.29   }$  & 1.05   $^{+0.68   }_{-0.41   }$  & 0.79$^{+1.01   }_{-0.62   }$  & 1.07 & 1.17 &  50\\
RX J0232.2-4420 &    69 &   568 & 2.53  & 7.83   $^{+0.77   }_{-0.68   }$  & 9.92   $^{+2.11   }_{-1.44   }$  & 1.27   $^{+0.30   }_{-0.21   }$  & 0.36$^{+0.12   }_{-0.13   }$  & 1.13 & 1.09 &  85\\
RX J0340-4542 &    70 &   412 & 1.63  & 3.16   $^{+0.38   }_{-0.35   }$  & 2.80   $^{+0.94   }_{-0.57   }$  & 0.89   $^{+0.32   }_{-0.21   }$  & 0.62$^{+0.31   }_{-0.25   }$  & 1.27 & 1.22 &  43\\
RX J0439+0520 &    70 &   474 & 10.02 & 4.60   $^{+0.64   }_{-0.59   }$  & 4.95   $^{+1.28   }_{-0.88   }$  & 1.08   $^{+0.32   }_{-0.24   }$  & 0.44$^{+0.29   }_{-0.24   }$  & 1.03 & 1.14 &  77\\
RX J0439.0+0715 $\star$ &    70 &   532 & 11.16 & 5.63   $^{+0.36   }_{-0.32   }$  & 8.02   $^{+1.25   }_{-0.93   }$  & 1.42   $^{+0.24   }_{-0.18   }$  & 0.32$^{+0.10   }_{-0.08   }$  & 1.28 & 1.16 &  82\\
RX J0528.9-3927 &    70 &   640 & 2.36  & 7.89   $^{+0.96   }_{-0.76   }$  & 8.91   $^{+2.30   }_{-1.42   }$  & 1.13   $^{+0.32   }_{-0.21   }$  & 0.27$^{+0.14   }_{-0.14   }$  & 0.92 & 0.93 &  83\\
RX J0647.7+7015 $\star$ &    69 &   512 & 5.18  & 11.28  $^{+1.85   }_{-1.45   }$  & 11.01  $^{+2.17   }_{-1.63   }$  & 0.98   $^{+0.25   }_{-0.19   }$  & 0.20$^{+0.17   }_{-0.17   }$  & 1.02 & 1.00 &  80\\
RX J0910+5422 $\star$ &    71 &   246 & 2.07  & 4.53   $^{+3.02   }_{-1.70   }$  & 5.98   $^{+5.30   }_{-2.49   }$  & 1.32   $^{+1.46   }_{-0.74   }$  & 0.00$^{+0.73   }_{-0.00   }$  & 0.90 & 0.71 &  31\\
RX J1347.5-1145 $\star$ &    70 &   607 & 4.89  & 14.62  $^{+0.97   }_{-0.79   }$  & 16.62  $^{+1.54   }_{-1.24   }$  & 1.14   $^{+0.13   }_{-0.10   }$  & 0.32$^{+0.08   }_{-0.07   }$  & 1.12 & 1.12 &  93\\
RX J1350+6007 &    71 &   334 & 1.77  & 4.48   $^{+2.32   }_{-1.49   }$  & 5.31   $^{+3.02   }_{-2.07   }$  & 1.19   $^{+0.91   }_{-0.61   }$  & 0.13$^{+1.23   }_{-0.13   }$  & 0.82 & 0.72 &  57\\
RX J1423.8+2404 $\star$ &    71 &   441 & 2.65  & 6.64   $^{+0.38   }_{-0.34   }$  & 7.01   $^{+0.59   }_{-0.51   }$  & 1.06   $^{+0.11   }_{-0.09   }$  & 0.37$^{+0.07   }_{-0.07   }$  & 1.02 & 0.98 &  86\\
RX J1504.1-0248 &    70 &   628 & 6.27  & 8.00   $^{+0.27   }_{-0.24   }$  & 8.92   $^{+0.52   }_{-0.46   }$  & 1.11   $^{+0.08   }_{-0.07   }$  & 0.40$^{+0.04   }_{-0.05   }$  & 1.29 & 1.25 &  91\\
RX J1525+0958 &    70 &   416 & 2.96  & 3.74   $^{+0.63   }_{-0.45   }$  & 6.96   $^{+2.88   }_{-1.73   }$  & 1.86   $^{+0.83   }_{-0.51   }$  & 0.67$^{+0.36   }_{-0.29   }$  & 1.29 & 0.93 &  79\\
RX J1532.9+3021 $\star$ &    70 &   458 & 2.21  & 6.03   $^{+0.42   }_{-0.38   }$  & 6.95   $^{+0.88   }_{-0.72   }$  & 1.15   $^{+0.17   }_{-0.14   }$  & 0.42$^{+0.11   }_{-0.10   }$  & 0.94 & 1.05 &  73\\
RX J1716.9+6708 &    71 &   486 & 3.71  & 5.71   $^{+1.47   }_{-1.06   }$  & 5.77   $^{+1.88   }_{-1.28   }$  & 1.01   $^{+0.42   }_{-0.29   }$  & 0.68$^{+0.42   }_{-0.35   }$  & 0.79 & 0.74 &  55\\
RX J1720.1+2638 &    69 &   510 & 4.02  & 6.37   $^{+0.28   }_{-0.26   }$  & 7.78   $^{+0.69   }_{-0.61   }$  & 1.22   $^{+0.12   }_{-0.11   }$  & 0.35$^{+0.07   }_{-0.06   }$  & 1.10 & 1.02 &  90\\
RX J1720.2+3536 $\star$ &    71 &   455 & 3.35  & 7.21   $^{+0.53   }_{-0.46   }$  & 6.97   $^{+0.76   }_{-0.59   }$  & 0.97   $^{+0.13   }_{-0.10   }$  & 0.41$^{+0.10   }_{-0.10   }$  & 1.12 & 1.09 &  85\\
RX J2011.3-5725 &    71 &   416 & 4.76  & 3.94   $^{+0.45   }_{-0.37   }$  & 4.40   $^{+1.20   }_{-0.81   }$  & 1.12   $^{+0.33   }_{-0.23   }$  & 0.34$^{+0.21   }_{-0.18   }$  & 0.94 & 1.09 &  76\\
RX J2129.6+0005 &    70 &   690 & 4.30  & 5.91   $^{+0.54   }_{-0.47   }$  & 7.02   $^{+1.30   }_{-0.99   }$  & 1.19   $^{+0.25   }_{-0.19   }$  & 0.45$^{+0.15   }_{-0.15   }$  & 1.21 & 1.07 &  80\\
S0463 $\star$ &    70 &   433 & 1.06  & 3.10   $^{+0.29   }_{-0.25   }$  & 3.10   $^{+0.66   }_{-0.53   }$  & 1.00   $^{+0.23   }_{-0.19   }$  & 0.24$^{+0.14   }_{-0.11   }$  & 1.10 & 1.07 &  47\\
V 1121.0+2327 &    70 &   444 & 1.30  & 3.60   $^{+0.62   }_{-0.46   }$  & 4.08   $^{+1.09   }_{-0.80   }$  & 1.13   $^{+0.36   }_{-0.27   }$  & 0.36$^{+0.29   }_{-0.24   }$  & 1.21 & 1.19 &  66\\
ZWCL 1215 &    70 &   392 & 1.76  & 6.64   $^{+0.40   }_{-0.35   }$  & 8.72   $^{+1.30   }_{-1.07   }$  & 1.31   $^{+0.21   }_{-0.18   }$  & 0.29$^{+0.09   }_{-0.09   }$  & 1.17 & 1.04 &  88\\
ZWCL 1358+6245 &    70 &   553 & 1.94  & 10.66  $^{+1.48   }_{-1.13   }$  & 10.19  $^{+4.83   }_{-2.24   }$  & 0.96   $^{+0.47   }_{-0.23   }$  & 0.47$^{+0.19   }_{-0.19   }$  & 1.08 & 1.04 &  55\\
ZWCL 1953 &    69 &   730 & 3.10  & 7.37   $^{+1.00   }_{-0.78   }$  & 10.44  $^{+3.25   }_{-2.20   }$  & 1.42   $^{+0.48   }_{-0.33   }$  & 0.19$^{+0.13   }_{-0.13   }$  & 0.84 & 0.78 &  74\\
ZWCL 3146 &    70 &   723 & 2.70  & 7.48   $^{+0.32   }_{-0.30   }$  & 8.61   $^{+0.66   }_{-0.58   }$  & 1.15   $^{+0.10   }_{-0.09   }$  & 0.31$^{+0.05   }_{-0.06   }$  & 1.03 & 0.98 &  86\\
ZWCL 5247 &    70 &   635 & 1.70  & 5.06   $^{+0.85   }_{-0.64   }$  & 5.91   $^{+2.09   }_{-1.30   }$  & 1.17   $^{+0.46   }_{-0.30   }$  & 0.22$^{+0.21   }_{-0.19   }$  & 0.83 & 0.72 &  74\\
ZWCL 7160 &    69 &   637 & 3.10  & 4.53   $^{+0.40   }_{-0.35   }$  & 5.16   $^{+1.01   }_{-0.77   }$  & 1.14   $^{+0.24   }_{-0.19   }$  & 0.40$^{+0.15   }_{-0.14   }$  & 0.94 & 0.92 &  80\\
ZWICKY 2701 &    69 &   445 & 0.83  & 5.21   $^{+0.34   }_{-0.30   }$  & 5.68   $^{+0.85   }_{-0.66   }$  & 1.09   $^{+0.18   }_{-0.14   }$  & 0.43$^{+0.13   }_{-0.11   }$  & 0.89 & 0.94 &  57\\
ZwCL 1332.8+5043 &    70 &   642 & 1.10  & 3.62   $^{+3.46   }_{-1.20   }$  & 3.84   $^{+5.93   }_{-1.48   }$  & 1.06   $^{+1.93   }_{-0.54   }$  & 0.76$^{+12.45  }_{-0.76   }$  & 0.24 & 0.29 &  48\\
ZwCl 0848.5+3341 &    71 &   518 & 1.12  & 6.83   $^{+2.18   }_{-1.33   }$  & 7.24   $^{+5.11   }_{-2.26   }$  & 1.06   $^{+0.82   }_{-0.39   }$  & 0.56$^{+0.54   }_{-0.45   }$  & 0.82 & 0.93 &  37
\enddata
\tablecomments{Note: ``77'' refers to 0.7-7.0 keV band and ``27''
refers to 2.0-7.0 keV band. (1) Cluster name, (2) size of excluded
core region in kpc, (3) $R_{2500}$ in kpc, (4) absorbing Galactic
neutral hydrogen column density, (5,6) best-fit {\textsc{MeKaL}}
temperatures, (7) $T_{0.7-7.0}$/$T_{2.0-7.0}$ also called $T_{HBR}$,
(8) best-fit 77 {\textsc{MeKaL}} abundance, (9,10) respective
reduced $\chi^2$ statistics, and (11) percent of emission attributable
to source. A star ($\star$) indicates a cluster which has multiple
observations. Each observation has an independent spectrum extracted
along with an associated WARF, WRMF, normalized background spectrum,
and soft residual. Each independent spectrum is then fit
simultaneously with the same spectral model to produce the final fit.}
\end{deluxetable}

\begin{deluxetable}{lcccccccccc}
%\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Summary of Excised R$_{5000}$ Spectral Fits\label{tab:r5000specfits}}
\tablehead{\colhead{Cluster} & \colhead{R$_{\mathrm{CORE}}$} & \colhead{R$_{5000}$ } & \colhead{N$_{HI}$} & \colhead{T$_{77}$} & \colhead{T$_{27}$} & \colhead{T$_{HBR}$} & \colhead{Z$_{77}$} & \colhead{$\chi^2_{red,77}$} & \colhead{$\chi^2_{red,27}$} & \colhead{\% Source}\\
\colhead{ } & \colhead{kpc} & \colhead{kpc} & \colhead{$10^{20}$ cm$^{-2}$} & \colhead{keV} & \colhead{keV} & \colhead{ } & \colhead{Z$_{\sun}$} & \colhead{ } & \colhead{ } & \colhead{ }\\
\colhead{{(1)}} & \colhead{{(2)}} & \colhead{{(3)}} & \colhead{{(4)}} & \colhead{{(5)}} & \colhead{{(6)}} & \colhead{{(7)}} & \colhead{{(8)}} & \colhead{{(9)}} & \colhead{{(10)}} & \colhead{{(11)}}
}
\startdata
1E0657 56 $\star$ &    69 &   487 & 6.53  & 11.81  $^{+0.29   }_{-0.27   }$  & 14.13  $^{+0.58   }_{-0.53   }$  & 1.20   $^{+0.06   }_{-0.05   }$  & 0.29$^{+0.03   }_{-0.03   }$  & 1.22 & 1.10 &  95\\
1RXS J2129.4-0741 $\star$ &    71 &   373 & 4.36  & 8.47   $^{+1.31   }_{-1.04   }$  & 8.57   $^{+1.73   }_{-1.27   }$  & 1.01   $^{+0.26   }_{-0.19   }$  & 0.51$^{+0.20   }_{-0.19   }$  & 1.16 & 1.27 &  87\\
2PIGG J0011.5-2850 &    69 &   387 & 2.18  & 5.25   $^{+0.29   }_{-0.27   }$  & 6.21   $^{+0.83   }_{-0.68   }$  & 1.18   $^{+0.17   }_{-0.14   }$  & 0.23$^{+0.09   }_{-0.08   }$  & 1.08 & 1.01 &  78\\
2PIGG J0311.8-2655 &    69 &   321 & 1.46  & 3.35   $^{+0.25   }_{-0.22   }$  & 3.67   $^{+0.71   }_{-0.54   }$  & 1.10   $^{+0.23   }_{-0.18   }$  & 0.33$^{+0.13   }_{-0.11   }$  & 1.03 & 1.10 &  51\\
2PIGG J2227.0-3041 &    69 &   267 & 1.11  & 2.81   $^{+0.16   }_{-0.15   }$  & 2.99   $^{+0.36   }_{-0.28   }$  & 1.06   $^{+0.14   }_{-0.11   }$  & 0.35$^{+0.11   }_{-0.08   }$  & 1.14 & 1.10 &  77\\
3C 220.1 &    71 &   322 & 1.91  & 7.81   $^{+7.50   }_{-2.99   }$  & 7.49   $^{+11.53  }_{-3.51   }$  & 0.96   $^{+1.74   }_{-0.58   }$  & 0.00$^{+0.55   }_{-0.00   }$  & 0.60 & 0.78 &  36\\
3C 28.0 &    70 &   297 & 5.71  & 5.18   $^{+0.28   }_{-0.27   }$  & 7.11   $^{+1.15   }_{-0.90   }$  & 1.37   $^{+0.23   }_{-0.19   }$  & 0.30$^{+0.09   }_{-0.07   }$  & 0.96 & 0.77 &  90\\
3C 295 &    69 &   329 & 1.35  & 5.47   $^{+0.49   }_{-0.42   }$  & 6.51   $^{+0.92   }_{-0.78   }$  & 1.19   $^{+0.20   }_{-0.17   }$  & 0.29$^{+0.11   }_{-0.11   }$  & 1.02 & 1.04 &  87\\
3C 388 &    69 &   297 & 6.11  & 3.27   $^{+0.24   }_{-0.21   }$  & 3.44   $^{+0.73   }_{-0.51   }$  & 1.05   $^{+0.24   }_{-0.17   }$  & 0.43$^{+0.16   }_{-0.13   }$  & 1.09 & 1.04 &  76\\
4C 55.16 &    69 &   302 & 4.00  & 4.88   $^{+0.16   }_{-0.16   }$  & 5.11   $^{+0.44   }_{-0.39   }$  & 1.05   $^{+0.10   }_{-0.09   }$  & 0.52$^{+0.07   }_{-0.07   }$  & 0.93 & 0.85 &  71\\
ABELL 0013 &    69 &   404 & 2.03  & 5.39   $^{+0.28   }_{-0.25   }$  & 6.41   $^{+0.84   }_{-0.72   }$  & 1.19   $^{+0.17   }_{-0.14   }$  & 0.37$^{+0.09   }_{-0.09   }$  & 0.96 & 0.95 &  44\\
ABELL 0068 &    70 &   480 & 4.60  & 9.72   $^{+1.82   }_{-1.36   }$  & 10.89  $^{+5.21   }_{-2.85   }$  & 1.12   $^{+0.58   }_{-0.33   }$  & 0.41$^{+0.24   }_{-0.23   }$  & 1.08 & 1.03 &  87\\
ABELL 0119 &    69 &   399 & 3.30  & 5.86   $^{+0.28   }_{-0.27   }$  & 6.20   $^{+0.74   }_{-0.59   }$  & 1.06   $^{+0.14   }_{-0.11   }$  & 0.44$^{+0.10   }_{-0.10   }$  & 0.98 & 0.89 &  75\\
ABELL 0168 $\star$ &    70 &   281 & 3.27  & 2.56   $^{+0.13   }_{-0.10   }$  & 3.37   $^{+0.48   }_{-0.41   }$  & 1.32   $^{+0.20   }_{-0.17   }$  & 0.32$^{+0.07   }_{-0.05   }$  & 1.03 & 0.97 &  44\\
ABELL 0209 $\star$ &    70 &   430 & 1.68  & 7.32   $^{+0.65   }_{-0.56   }$  & 10.05  $^{+2.33   }_{-1.58   }$  & 1.37   $^{+0.34   }_{-0.24   }$  & 0.21$^{+0.11   }_{-0.10   }$  & 1.07 & 1.15 &  88\\
ABELL 0267 $\star$ &    70 &   385 & 2.74  & 6.46   $^{+0.51   }_{-0.45   }$  & 8.46   $^{+0.52   }_{-0.91   }$  & 1.31   $^{+0.13   }_{-0.17   }$  & 0.37$^{+0.12   }_{-0.11   }$  & 1.18 & 1.29 &  88\\
ABELL 0370 &    69 &   365 & 3.37  & 8.74   $^{+0.98   }_{-0.83   }$  & 10.15  $^{+2.17   }_{-1.52   }$  & 1.16   $^{+0.28   }_{-0.21   }$  & 0.37$^{+0.14   }_{-0.13   }$  & 1.05 & 1.02 &  50\\
ABELL 0383 &    69 &   300 & 4.07  & 4.95   $^{+0.30   }_{-0.28   }$  & 5.92   $^{+1.05   }_{-0.85   }$  & 1.20   $^{+0.22   }_{-0.18   }$  & 0.43$^{+0.12   }_{-0.11   }$  & 1.12 & 1.10 &  75\\
ABELL 0399 &    69 &   386 & 8.33$^{+0.82   }_{-0.80   }$  & 7.93   $^{+0.38   }_{-0.35   }$  & 8.86   $^{+0.67   }_{-0.59   }$  & 1.12   $^{+0.10   }_{-0.09   }$  & 0.32$^{+0.06   }_{-0.05   }$  & 1.06 & 0.96 &  87\\
ABELL 0401 &    69 &   454 & 12.48 & 6.54   $^{+0.22   }_{-0.20   }$  & 9.37   $^{+0.91   }_{-0.74   }$  & 1.43   $^{+0.15   }_{-0.12   }$  & 0.29$^{+0.07   }_{-0.06   }$  & 1.53 & 1.10 &  85\\
ABELL 0478 &    69 &   423 & 30.90 & 7.27   $^{+0.26   }_{-0.25   }$  & 8.19   $^{+0.56   }_{-0.50   }$  & 1.13   $^{+0.09   }_{-0.08   }$  & 0.47$^{+0.06   }_{-0.06   }$  & 1.02 & 0.93 &  95\\
ABELL 0514 &    71 &   365 & 3.14  & 3.57   $^{+0.24   }_{-0.23   }$  & 4.30   $^{+0.84   }_{-0.66   }$  & 1.20   $^{+0.25   }_{-0.20   }$  & 0.25$^{+0.11   }_{-0.10   }$  & 0.99 & 1.01 &  55\\
ABELL 0520 &    70 &   407 & 1.14$^{+1.14  }_{-1.16  }$  & 9.15   $^{+0.73   }_{-0.63   }$  & 10.43  $^{+1.41   }_{-1.06   }$  & 1.14   $^{+0.18   }_{-0.14   }$  & 0.36$^{+0.07   }_{-0.07   }$  & 1.12 & 1.01 &  91\\
ABELL 0521 &    70 &   394 & 6.17  & 7.31   $^{+0.79   }_{-0.64   }$  & 9.01   $^{+3.73   }_{-1.87   }$  & 1.23   $^{+0.53   }_{-0.28   }$  & 0.48$^{+0.17   }_{-0.16   }$  & 1.11 & 0.95 &  55\\
ABELL 0586 &    70 &   450 & 4.71  & 6.43   $^{+0.55   }_{-0.49   }$  & 8.06   $^{+1.51   }_{-1.14   }$  & 1.25   $^{+0.26   }_{-0.20   }$  & 0.50$^{+0.15   }_{-0.15   }$  & 0.88 & 0.81 &  87\\
ABELL 0611 &    70 &   370 & 4.99  & 6.79   $^{+0.51   }_{-0.46   }$  & 6.88   $^{+1.23   }_{-0.95   }$  & 1.01   $^{+0.20   }_{-0.16   }$  & 0.32$^{+0.10   }_{-0.10   }$  & 1.04 & 1.07 &  67\\
ABELL 0644 &    70 &   412 & 6.31  & 7.81   $^{+0.20   }_{-0.19   }$  & 8.08   $^{+0.44   }_{-0.39   }$  & 1.03   $^{+0.06   }_{-0.06   }$  & 0.42$^{+0.05   }_{-0.04   }$  & 1.15 & 1.05 &  92\\
ABELL 0665 &    69 &   436 & 4.24  & 7.35   $^{+0.40   }_{-0.37   }$  & 10.43  $^{+1.76   }_{-1.31   }$  & 1.42   $^{+0.25   }_{-0.19   }$  & 0.29$^{+0.07   }_{-0.07   }$  & 1.07 & 0.94 &  91\\
ABELL 0697 &    69 &   432 & 3.34  & 9.80   $^{+0.99   }_{-0.86   }$  & 13.50  $^{+2.90   }_{-2.04   }$  & 1.38   $^{+0.33   }_{-0.24   }$  & 0.48$^{+0.13   }_{-0.13   }$  & 1.06 & 0.96 &  93\\
ABELL 0773 &    69 &   434 & 1.46  & 8.09   $^{+0.75   }_{-0.65   }$  & 10.52  $^{+1.92   }_{-1.53   }$  & 1.30   $^{+0.27   }_{-0.22   }$  & 0.37$^{+0.12   }_{-0.12   }$  & 1.03 & 1.04 &  89\\
ABELL 0907 &    69 &   345 & 5.69  & 5.62   $^{+0.19   }_{-0.18   }$  & 6.82   $^{+0.27   }_{-0.22   }$  & 1.21   $^{+0.06   }_{-0.06   }$  & 0.46$^{+0.06   }_{-0.06   }$  & 1.18 & 1.05 &  92\\
ABELL 0963 &    69 &   384 & 1.39  & 6.97   $^{+0.35   }_{-0.32   }$  & 7.65   $^{+1.00   }_{-0.82   }$  & 1.10   $^{+0.15   }_{-0.13   }$  & 0.29$^{+0.08   }_{-0.07   }$  & 1.13 & 1.12 &  74\\
ABELL 1063S &    69 &   458 & 1.77  & 11.94  $^{+0.91   }_{-0.80   }$  & 14.04  $^{+1.83   }_{-1.47   }$  & 1.18   $^{+0.18   }_{-0.15   }$  & 0.38$^{+0.10   }_{-0.09   }$  & 1.01 & 0.98 &  94\\
ABELL 1068 &    69 &   305 & 0.71  & 4.67   $^{+0.18   }_{-0.18   }$  & 5.49   $^{+0.71   }_{-0.58   }$  & 1.18   $^{+0.16   }_{-0.13   }$  & 0.37$^{+0.06   }_{-0.07   }$  & 0.92 & 0.91 &  77\\
ABELL 1201 &    69 &   401 & 1.85  & 5.74   $^{+0.44   }_{-0.40   }$  & 5.99   $^{+1.39   }_{-0.95   }$  & 1.04   $^{+0.26   }_{-0.18   }$  & 0.35$^{+0.13   }_{-0.11   }$  & 1.06 & 1.10 &  50\\
ABELL 1204 &    70 &   297 & 1.44  & 3.67   $^{+0.18   }_{-0.16   }$  & 4.72   $^{+0.75   }_{-0.57   }$  & 1.29   $^{+0.21   }_{-0.17   }$  & 0.32$^{+0.09   }_{-0.09   }$  & 1.11 & 0.92 &  92\\
ABELL 1361 &    71 &   330 & 2.18  & 5.14   $^{+1.00   }_{-0.74   }$  & 7.24   $^{+8.23   }_{-2.78   }$  & 1.41   $^{+1.62   }_{-0.58   }$  & 0.29$^{+0.31   }_{-0.27   }$  & 1.10 & 0.82 &  61\\
ABELL 1423 &    70 &   435 & 1.60  & 6.04   $^{+0.82   }_{-0.68   }$  & 7.93   $^{+4.09   }_{-2.20   }$  & 1.31   $^{+0.70   }_{-0.39   }$  & 0.33$^{+0.20   }_{-0.17   }$  & 0.95 & 0.91 &  84\\
ABELL 1651 &    70 &   421 & 2.02  & 6.30   $^{+0.32   }_{-0.28   }$  & 7.72   $^{+0.71   }_{-0.65   }$  & 1.23   $^{+0.13   }_{-0.12   }$  & 0.44$^{+0.09   }_{-0.09   }$  & 1.13 & 1.19 &  91\\
ABELL 1664 &    69 &   291 & 8.47  & 4.26   $^{+0.30   }_{-0.26   }$  & 4.91   $^{+1.05   }_{-0.80   }$  & 1.15   $^{+0.26   }_{-0.20   }$  & 0.31$^{+0.12   }_{-0.11   }$  & 1.07 & 1.08 &  70\\
ABELL 1689 $\star$ &    70 &   481 & 1.87  & 9.76   $^{+0.40   }_{-0.38   }$  & 12.97  $^{+1.25   }_{-1.05   }$  & 1.33   $^{+0.14   }_{-0.12   }$  & 0.35$^{+0.06   }_{-0.05   }$  & 1.14 & 1.04 &  94\\
ABELL 1758 &    69 &   404 & 1.09  & 9.66   $^{+0.75   }_{-0.64   }$  & 9.90   $^{+1.22   }_{-1.89   }$  & 1.02   $^{+0.15   }_{-0.21   }$  & 0.48$^{+0.11   }_{-0.11   }$  & 1.03 & 0.96 &  68\\
ABELL 1763 &    69 &   396 & 0.82  & 7.74   $^{+0.73   }_{-0.64   }$  & 12.56  $^{+6.70   }_{-3.12   }$  & 1.62   $^{+0.88   }_{-0.42   }$  & 0.22$^{+0.11   }_{-0.12   }$  & 1.16 & 1.02 &  89\\
ABELL 1795 &    69 &   449 & 1.22  & 6.05   $^{+0.15   }_{-0.15   }$  & 6.85   $^{+0.42   }_{-0.38   }$  & 1.13   $^{+0.07   }_{-0.07   }$  & 0.33$^{+0.04   }_{-0.05   }$  & 1.19 & 1.03 &  93\\
ABELL 1835 &    70 &   404 & 2.36  & 9.55   $^{+0.55   }_{-0.51   }$  & 11.99  $^{+1.96   }_{-1.44   }$  & 1.26   $^{+0.22   }_{-0.17   }$  & 0.35$^{+0.07   }_{-0.08   }$  & 0.91 & 0.88 &  91\\
ABELL 1914 &    70 &   493 & 0.97  & 9.73   $^{+0.58   }_{-0.51   }$  & 11.97  $^{+1.90   }_{-1.40   }$  & 1.23   $^{+0.21   }_{-0.16   }$  & 0.32$^{+0.08   }_{-0.07   }$  & 1.11 & 1.03 &  95\\
ABELL 1942 &    69 &   334 & 2.75  & 4.96   $^{+0.45   }_{-0.39   }$  & 5.94   $^{+2.24   }_{-0.99   }$  & 1.20   $^{+0.46   }_{-0.22   }$  & 0.37$^{+0.15   }_{-0.14   }$  & 1.04 & 0.87 &  77\\
ABELL 1995 &    71 &   271 & 1.44  & 8.50   $^{+0.83   }_{-0.71   }$  & 9.41   $^{+1.87   }_{-1.32   }$  & 1.11   $^{+0.25   }_{-0.18   }$  & 0.33$^{+0.12   }_{-0.12   }$  & 1.05 & 1.02 &  81\\
ABELL 2029 &    70 &   434 & 3.26  & 8.22   $^{+0.31   }_{-0.30   }$  & 9.92   $^{+0.91   }_{-0.73   }$  & 1.21   $^{+0.12   }_{-0.10   }$  & 0.40$^{+0.06   }_{-0.06   }$  & 1.08 & 1.04 &  94\\
ABELL 2034 &    69 &   420 & 1.58  & 7.35   $^{+0.26   }_{-0.24   }$  & 9.96   $^{+1.09   }_{-0.84   }$  & 1.36   $^{+0.16   }_{-0.12   }$  & 0.34$^{+0.05   }_{-0.05   }$  & 1.17 & 1.02 &  90\\
ABELL 2065 &    69 &   370 & 2.96  & 5.75   $^{+0.19   }_{-0.17   }$  & 6.39   $^{+0.46   }_{-0.41   }$  & 1.11   $^{+0.09   }_{-0.08   }$  & 0.28$^{+0.05   }_{-0.05   }$  & 1.11 & 1.01 &  89\\
ABELL 2069 &    70 &   440 & 1.97  & 6.33   $^{+0.36   }_{-0.32   }$  & 8.29   $^{+1.36   }_{-1.02   }$  & 1.31   $^{+0.23   }_{-0.17   }$  & 0.24$^{+0.08   }_{-0.08   }$  & 1.14 & 1.15 &  78\\
ABELL 2111 &    70 &   417 & 2.20  & 5.74   $^{+1.43   }_{-0.97   }$  & 7.18   $^{+6.73   }_{-2.52   }$  & 1.25   $^{+1.21   }_{-0.49   }$  & 0.16$^{+0.30   }_{-0.16   }$  & 1.06 & 0.97 &  74\\
ABELL 2125 &    70 &   262 & 2.75  & 3.09   $^{+0.37   }_{-0.31   }$  & 3.69   $^{+1.99   }_{-0.81   }$  & 1.19   $^{+0.66   }_{-0.29   }$  & 0.36$^{+0.25   }_{-0.20   }$  & 1.25 & 1.22 &  68\\
ABELL 2163 &    69 &   531 & 12.04 & 18.78  $^{+0.89   }_{-0.83   }$  & 19.49  $^{+2.03   }_{-1.86   }$  & 1.04   $^{+0.12   }_{-0.11   }$  & 0.09$^{+0.06   }_{-0.05   }$  & 1.33 & 1.25 &  93\\
ABELL 2204 $\star$ &    70 &   406 & 5.84  & 9.35   $^{+0.43   }_{-0.41   }$  & 10.18  $^{+0.95   }_{-0.77   }$  & 1.09   $^{+0.11   }_{-0.10   }$  & 0.37$^{+0.07   }_{-0.07   }$  & 0.95 & 0.97 &  86\\
ABELL 2218 &    70 &   394 & 3.12  & 7.37   $^{+0.40   }_{-0.37   }$  & 9.36   $^{+1.42   }_{-1.07   }$  & 1.27   $^{+0.20   }_{-0.16   }$  & 0.22$^{+0.07   }_{-0.06   }$  & 1.00 & 0.91 &  91\\
ABELL 2219 &    69 &   463 & 1.76  & 12.60  $^{+0.65   }_{-0.61   }$  & 12.54  $^{+1.52   }_{-1.21   }$  & 1.00   $^{+0.13   }_{-0.11   }$  & 0.31$^{+0.07   }_{-0.07   }$  & 1.02 & 0.98 &  81\\
ABELL 2255 &    71 &   422 & 2.53  & 6.37   $^{+0.24   }_{-0.23   }$  & 7.70   $^{+0.79   }_{-0.49   }$  & 1.21   $^{+0.13   }_{-0.09   }$  & 0.34$^{+0.06   }_{-0.07   }$  & 0.93 & 0.84 &  81\\
ABELL 2256 &    70 &   441 & 4.05  & 5.66   $^{+0.19   }_{-0.17   }$  & 7.30   $^{+0.69   }_{-0.63   }$  & 1.29   $^{+0.13   }_{-0.12   }$  & 0.31$^{+0.07   }_{-0.07   }$  & 1.61 & 1.44 &  79\\
ABELL 2259 &    69 &   340 & 3.70  & 5.07   $^{+0.46   }_{-0.40   }$  & 5.49   $^{+1.29   }_{-0.91   }$  & 1.08   $^{+0.27   }_{-0.20   }$  & 0.40$^{+0.16   }_{-0.14   }$  & 0.92 & 0.92 &  90\\
ABELL 2261 &    69 &   407 & 3.31  & 7.86   $^{+0.51   }_{-0.47   }$  & 9.84   $^{+1.94   }_{-1.30   }$  & 1.25   $^{+0.26   }_{-0.18   }$  & 0.40$^{+0.09   }_{-0.09   }$  & 0.98 & 0.95 &  94\\
ABELL 2294 &    69 &   405 & 6.10  & 10.49  $^{+1.75   }_{-1.30   }$  & 12.33  $^{+5.72   }_{-3.05   }$  & 1.18   $^{+0.58   }_{-0.33   }$  & 0.57$^{+0.25   }_{-0.24   }$  & 1.16 & 1.08 &  88\\
ABELL 2384 &    70 &   308 & 2.99  & 4.53   $^{+0.22   }_{-0.21   }$  & 6.78   $^{+1.13   }_{-0.89   }$  & 1.50   $^{+0.26   }_{-0.21   }$  & 0.15$^{+0.07   }_{-0.06   }$  & 0.99 & 0.88 &  86\\
ABELL 2390 &    70 &   447 & 6.71  & 10.85  $^{+0.34   }_{-0.31   }$  & 10.53  $^{+0.62   }_{-0.53   }$  & 0.97   $^{+0.06   }_{-0.06   }$  & 0.35$^{+0.05   }_{-0.04   }$  & 1.15 & 1.03 &  81\\
ABELL 2409 &    70 &   362 & 6.72  & 5.93   $^{+0.45   }_{-0.39   }$  & 5.87   $^{+0.95   }_{-0.76   }$  & 0.99   $^{+0.18   }_{-0.14   }$  & 0.35$^{+0.13   }_{-0.11   }$  & 1.05 & 0.76 &  92\\
ABELL 2537 &    69 &   351 & 4.26  & 8.83   $^{+0.87   }_{-0.74   }$  & 7.83   $^{+1.54   }_{-1.16   }$  & 0.89   $^{+0.20   }_{-0.15   }$  & 0.39$^{+0.14   }_{-0.14   }$  & 0.93 & 0.83 &  59\\
ABELL 2554 &    71 &   415 & 2.04  & 5.35   $^{+0.45   }_{-0.40   }$  & 6.46   $^{+1.93   }_{-1.24   }$  & 1.21   $^{+0.37   }_{-0.25   }$  & 0.35$^{+0.15   }_{-0.13   }$  & 0.93 & 0.79 &  40\\
ABELL 2556 &    70 &   323 & 2.02  & 3.57   $^{+0.16   }_{-0.15   }$  & 4.07   $^{+0.56   }_{-0.46   }$  & 1.14   $^{+0.16   }_{-0.14   }$  & 0.36$^{+0.07   }_{-0.07   }$  & 0.99 & 0.95 &  58\\
ABELL 2631 &    70 &   445 & 3.74  & 7.18   $^{+1.18   }_{-0.94   }$  & 9.18   $^{+3.17   }_{-1.96   }$  & 1.28   $^{+0.49   }_{-0.32   }$  & 0.34$^{+0.20   }_{-0.19   }$  & 1.03 & 0.99 &  89\\
ABELL 2667 &    70 &   370 & 1.64  & 6.68   $^{+0.48   }_{-0.43   }$  & 7.35   $^{+1.27   }_{-1.05   }$  & 1.10   $^{+0.21   }_{-0.17   }$  & 0.41$^{+0.12   }_{-0.12   }$  & 1.05 & 0.95 &  84\\
ABELL 2670 &    69 &   319 & 2.88  & 3.96   $^{+0.13   }_{-0.13   }$  & 4.75   $^{+0.50   }_{-0.41   }$  & 1.20   $^{+0.13   }_{-0.11   }$  & 0.45$^{+0.08   }_{-0.07   }$  & 1.16 & 1.09 &  80\\
ABELL 2717 &    70 &   211 & 1.12  & 2.59   $^{+0.17   }_{-0.16   }$  & 3.18   $^{+0.59   }_{-0.44   }$  & 1.23   $^{+0.24   }_{-0.19   }$  & 0.53$^{+0.14   }_{-0.12   }$  & 0.90 & 0.95 &  67\\
ABELL 2744 &    71 &   458 & 1.82  & 9.82   $^{+0.89   }_{-0.77   }$  & 11.21  $^{+2.76   }_{-1.81   }$  & 1.14   $^{+0.30   }_{-0.20   }$  & 0.30$^{+0.12   }_{-0.12   }$  & 0.88 & 0.73 &  74\\
ABELL 3128 &    70 &   318 & 1.59  & 3.04   $^{+0.23   }_{-0.21   }$  & 3.48   $^{+0.73   }_{-0.54   }$  & 1.14   $^{+0.26   }_{-0.19   }$  & 0.33$^{+0.13   }_{-0.10   }$  & 1.05 & 1.13 &  64\\
ABELL 3158 $\star$ &    70 &   382 & 1.60  & 5.08   $^{+0.08   }_{-0.08   }$  & 6.26   $^{+0.26   }_{-0.24   }$  & 1.23   $^{+0.05   }_{-0.05   }$  & 0.40$^{+0.03   }_{-0.03   }$  & 1.15 & 0.97 &  89\\
ABELL 3164 &    70 &   319 & 2.55  & 2.40   $^{+0.65   }_{-0.48   }$  & 3.19   $^{+5.68   }_{-1.41   }$  & 1.33   $^{+2.39   }_{-0.64   }$  & 0.23$^{+0.32   }_{-0.19   }$  & 1.29 & 1.59 &  30\\
ABELL 3376 $\star$ &    70 &   327 & 5.21  & 4.44   $^{+0.14   }_{-0.13   }$  & 5.94   $^{+0.55   }_{-0.47   }$  & 1.34   $^{+0.13   }_{-0.11   }$  & 0.36$^{+0.06   }_{-0.06   }$  & 1.18 & 1.13 &  65\\
ABELL 3391 &    70 &   397 & 5.46  & 5.72   $^{+0.31   }_{-0.28   }$  & 6.44   $^{+0.80   }_{-0.66   }$  & 1.13   $^{+0.15   }_{-0.13   }$  & 0.11$^{+0.08   }_{-0.07   }$  & 1.00 & 0.97 &  67\\
ABELL 3921 &    69 &   378 & 3.07  & 5.69   $^{+0.25   }_{-0.24   }$  & 6.74   $^{+0.71   }_{-0.58   }$  & 1.18   $^{+0.14   }_{-0.11   }$  & 0.34$^{+0.08   }_{-0.07   }$  & 0.93 & 0.85 &  84\\
AC 114 &    70 &   389 & 1.44  & 7.75   $^{+0.56   }_{-0.50   }$  & 9.76   $^{+2.28   }_{-1.55   }$  & 1.26   $^{+0.31   }_{-0.22   }$  & 0.36$^{+0.11   }_{-0.10   }$  & 1.01 & 0.95 &  63\\
CL 0024+17 &    71 &   309 & 4.36  & 4.75   $^{+1.07   }_{-0.76   }$  & 7.14   $^{+5.42   }_{-2.83   }$  & 1.50   $^{+1.19   }_{-0.64   }$  & 0.58$^{+0.35   }_{-0.30   }$  & 1.07 & 0.97 &  44\\
CL 1221+4918 &    71 &   313 & 1.44  & 6.73   $^{+1.29   }_{-1.02   }$  & 7.60   $^{+4.33   }_{-2.01   }$  & 1.13   $^{+0.68   }_{-0.34   }$  & 0.32$^{+0.20   }_{-0.19   }$  & 0.92 & 0.69 &  73\\
CL J0030+2618 &    70 &   555 & 4.10  & 4.48   $^{+2.43   }_{-1.40   }$  & 3.77   $^{+9.73   }_{-1.96   }$  & 0.84   $^{+2.22   }_{-0.51   }$  & 0.00$^{+0.37   }_{-0.00   }$  & 1.01 & 0.85 &  51\\
CL J0152-1357 &    70 &   277 & 1.45  & 7.20   $^{+7.14   }_{-2.48   }$  & 6.07   $^{+6.16   }_{-2.51   }$  & 0.84   $^{+1.20   }_{-0.45   }$  & 0.00$^{+0.63   }_{-0.00   }$  & 2.97 & 3.26 &  49\\
CL J0542.8-4100 &    71 &   313 & 3.59  & 5.65   $^{+1.21   }_{-0.90   }$  & 5.93   $^{+3.52   }_{-1.76   }$  & 1.05   $^{+0.66   }_{-0.35   }$  & 0.25$^{+0.24   }_{-0.22   }$  & 0.67 & 0.58 &  72\\
CL J0848+4456 $\star$ &    71 &   224 & 2.53  & 3.73   $^{+1.47   }_{-0.85   }$  & 4.96   $^{+2.82   }_{-1.81   }$  & 1.33   $^{+0.92   }_{-0.57   }$  & 0.17$^{+0.98   }_{-0.17   }$  & 0.87 & 0.82 &  64\\
CL J1113.1-2615 &    70 &   308 & 5.51  & 4.74   $^{+1.52   }_{-0.98   }$  & 4.79   $^{+1.15   }_{-1.26   }$  & 1.01   $^{+0.40   }_{-0.34   }$  & 0.53$^{+0.52   }_{-0.37   }$  & 1.02 & 1.01 &  32\\
CL J1226.9+3332 $\star$ &    69 &   318 & 1.37  & 13.02  $^{+2.69   }_{-2.00   }$  & 12.33  $^{+2.78   }_{-2.13   }$  & 0.95   $^{+0.29   }_{-0.22   }$  & 0.18$^{+0.23   }_{-0.18   }$  & 0.75 & 0.80 &  91\\
CL J2302.8+0844 &    70 &   362 & 5.05  & 5.94   $^{+1.73   }_{-1.86   }$  & 6.58   $^{+8.08   }_{-2.67   }$  & 1.11   $^{+1.40   }_{-0.57   }$  & 0.10$^{+0.29   }_{-0.10   }$  & 0.94 & 1.01 &  56\\
DLS J0514-4904 &    70 &   359 & 2.52  & 4.94   $^{+0.61   }_{-0.55   }$  & 6.26   $^{+2.33   }_{-1.30   }$  & 1.27   $^{+0.50   }_{-0.30   }$  & 0.35$^{+0.27   }_{-0.23   }$  & 0.86 & 1.03 &  63\\
EXO 0422-086 &    70 &   294 & 6.22  & 3.41   $^{+0.14   }_{-0.13   }$  & 3.44   $^{+0.37   }_{-0.31   }$  & 1.01   $^{+0.12   }_{-0.10   }$  & 0.37$^{+0.08   }_{-0.08   }$  & 0.96 & 0.93 &  80\\
HERCULES A &    69 &   312 & 1.49$^{+2.01   }_{-1.49   }$  & 5.28   $^{+0.60   }_{-0.50   }$  & 4.50   $^{+0.88   }_{-0.65   }$  & 0.85   $^{+0.19   }_{-0.15   }$  & 0.42$^{+0.15   }_{-0.14   }$  & 0.98 & 0.98 &  70\\
MACS J0011.7-1523 $\star$ &    69 &   319 & 2.08  & 6.73   $^{+0.55   }_{-0.47   }$  & 7.27   $^{+0.99   }_{-0.74   }$  & 1.08   $^{+0.17   }_{-0.13   }$  & 0.27$^{+0.10   }_{-0.09   }$  & 0.90 & 0.95 &  92\\
MACS J0025.4-1222 $\star$ &    70 &   335 & 2.72  & 6.65   $^{+1.07   }_{-0.85   }$  & 6.31   $^{+1.38   }_{-1.02   }$  & 0.95   $^{+0.26   }_{-0.20   }$  & 0.39$^{+0.22   }_{-0.19   }$  & 0.66 & 0.75 &  86\\
MACS J0035.4-2015 &    70 &   372 & 1.55  & 7.72   $^{+0.88   }_{-0.74   }$  & 9.39   $^{+1.91   }_{-1.35   }$  & 1.22   $^{+0.28   }_{-0.21   }$  & 0.39$^{+0.14   }_{-0.13   }$  & 1.02 & 1.05 &  94\\
MACS J0111.5+0855 &    70 &   306 & 4.18  & 4.12   $^{+1.60   }_{-1.04   }$  & 4.16   $^{+2.96   }_{-1.44   }$  & 1.01   $^{+0.82   }_{-0.43   }$  & 0.00$^{+0.43   }_{-0.00   }$  & 0.79 & 1.23 &  62\\
MACS J0152.5-2852 &    70 &   324 & 1.46  & 5.75   $^{+1.05   }_{-0.78   }$  & 7.70   $^{+3.21   }_{-1.89   }$  & 1.34   $^{+0.61   }_{-0.38   }$  & 0.28$^{+0.22   }_{-0.21   }$  & 0.84 & 0.58 &  90\\
MACS J0159.0-3412 &    70 &   404 & 1.54  & 10.99  $^{+5.87   }_{-2.95   }$  & 12.74  $^{+12.45  }_{-4.72   }$  & 1.16   $^{+1.29   }_{-0.53   }$  & 0.50$^{+0.52   }_{-0.50   }$  & 1.35 & 1.34 &  85\\
MACS J0159.8-0849 $\star$ &    69 &   413 & 2.01  & 9.36   $^{+0.77   }_{-0.67   }$  & 10.37  $^{+1.29   }_{-1.04   }$  & 1.11   $^{+0.17   }_{-0.14   }$  & 0.29$^{+0.09   }_{-0.09   }$  & 1.05 & 1.01 &  94\\
MACS J0242.5-2132 &    70 &   352 & 2.71  & 5.48   $^{+0.62   }_{-0.51   }$  & 5.99   $^{+2.04   }_{-1.19   }$  & 1.09   $^{+0.39   }_{-0.24   }$  & 0.32$^{+0.16   }_{-0.15   }$  & 1.08 & 1.06 &  92\\
MACS J0257.1-2325 $\star$ &    70 &   409 & 2.09  & 9.42   $^{+1.37   }_{-1.05   }$  & 10.76  $^{+2.05   }_{-1.69   }$  & 1.14   $^{+0.27   }_{-0.22   }$  & 0.14$^{+0.13   }_{-0.13   }$  & 1.03 & 1.13 &  90\\
MACS J0257.6-2209 &    69 &   382 & 2.02  & 8.09   $^{+1.10   }_{-0.88   }$  & 7.90   $^{+1.64   }_{-1.20   }$  & 0.98   $^{+0.24   }_{-0.18   }$  & 0.41$^{+0.19   }_{-0.18   }$  & 1.13 & 1.24 &  90\\
MACS J0308.9+2645 &    69 &   381 & 11.88 & 10.64  $^{+1.38   }_{-1.14   }$  & 11.12  $^{+2.23   }_{-1.68   }$  & 1.05   $^{+0.25   }_{-0.19   }$  & 0.37$^{+0.15   }_{-0.15   }$  & 0.96 & 0.97 &  92\\
MACS J0329.6-0211 $\star$ &    70 &   297 & 6.21  & 6.44   $^{+0.50   }_{-0.45   }$  & 7.55   $^{+0.88   }_{-0.73   }$  & 1.17   $^{+0.16   }_{-0.14   }$  & 0.40$^{+0.10   }_{-0.09   }$  & 1.12 & 1.16 &  91\\
MACS J0404.6+1109 &    70 &   348 & 14.96 & 6.90   $^{+2.01   }_{-1.29   }$  & 7.40   $^{+3.63   }_{-1.93   }$  & 1.07   $^{+0.61   }_{-0.34   }$  & 0.22$^{+0.27   }_{-0.22   }$  & 0.96 & 0.92 &  80\\
MACS J0417.5-1154 &    70 &   304 & 4.00  & 10.44  $^{+2.08   }_{-1.56   }$  & 14.46  $^{+5.92   }_{-3.41   }$  & 1.39   $^{+0.63   }_{-0.39   }$  & 0.41$^{+0.23   }_{-0.21   }$  & 1.10 & 1.17 &  96\\
MACS J0429.6-0253 &    69 &   348 & 5.70  & 5.96   $^{+0.72   }_{-0.60   }$  & 7.48   $^{+2.65   }_{-1.64   }$  & 1.26   $^{+0.47   }_{-0.30   }$  & 0.34$^{+0.15   }_{-0.14   }$  & 1.02 & 0.78 &  89\\
MACS J0451.9+0006 &    70 &   325 & 7.65  & 5.76   $^{+1.77   }_{-1.11   }$  & 6.68   $^{+4.50   }_{-1.94   }$  & 1.16   $^{+0.86   }_{-0.40   }$  & 0.47$^{+0.46   }_{-0.38   }$  & 1.03 & 1.33 &  89\\
MACS J0455.2+0657 &    71 &   340 & 10.45 & 6.99   $^{+2.27   }_{-1.44   }$  & 8.35   $^{+5.66   }_{-2.49   }$  & 1.19   $^{+0.90   }_{-0.43   }$  & 0.48$^{+0.35   }_{-0.31   }$  & 1.04 & 1.24 &  88\\
MACS J0520.7-1328 &    69 &   348 & 8.88  & 6.77   $^{+1.01   }_{-0.79   }$  & 9.41   $^{+3.38   }_{-1.91   }$  & 1.39   $^{+0.54   }_{-0.33   }$  & 0.33$^{+0.16   }_{-0.16   }$  & 1.22 & 1.33 &  91\\
MACS J0547.0-3904 &    69 &   257 & 4.08  & 3.70   $^{+0.44   }_{-0.37   }$  & 5.82   $^{+2.97   }_{-1.36   }$  & 1.57   $^{+0.82   }_{-0.40   }$  & 0.24$^{+0.21   }_{-0.17   }$  & 1.14 & 1.21 &  83\\
MACS J0553.4-3342 &    70 &   490 & 2.88  & 13.90  $^{+5.89   }_{-3.28   }$  & 14.59  $^{+11.16  }_{-4.72   }$  & 1.05   $^{+0.92   }_{-0.42   }$  & 0.38$^{+0.39   }_{-0.38   }$  & 1.22 & 1.10 &  91\\
MACS J0717.5+3745 $\star$ &    70 &   398 & 6.75  & 13.30  $^{+1.44   }_{-1.21   }$  & 12.82  $^{+1.70   }_{-1.39   }$  & 0.96   $^{+0.17   }_{-0.14   }$  & 0.32$^{+0.12   }_{-0.13   }$  & 0.91 & 0.87 &  91\\
MACS J0744.8+3927 $\star$ &    70 &   381 & 4.66  & 8.58   $^{+0.85   }_{-0.73   }$  & 9.32   $^{+1.20   }_{-0.96   }$  & 1.09   $^{+0.18   }_{-0.15   }$  & 0.30$^{+0.11   }_{-0.11   }$  & 1.14 & 1.19 &  89\\
MACS J0911.2+1746 $\star$ &    70 &   382 & 3.55  & 7.71   $^{+1.55   }_{-1.16   }$  & 7.88   $^{+2.11   }_{-1.44   }$  & 1.02   $^{+0.34   }_{-0.24   }$  & 0.22$^{+0.20   }_{-0.20   }$  & 0.77 & 0.77 &  85\\
MACS J0949+1708 &    70 &   411 & 3.17  & 8.94   $^{+1.57   }_{-1.20   }$  & 10.29  $^{+5.60   }_{-2.41   }$  & 1.15   $^{+0.66   }_{-0.31   }$  & 0.48$^{+0.23   }_{-0.22   }$  & 0.74 & 0.58 &  93\\
MACS J1006.9+3200 &    70 &   363 & 1.83  & 7.03   $^{+2.66   }_{-1.64   }$  & 6.53   $^{+4.61   }_{-2.11   }$  & 0.93   $^{+0.74   }_{-0.37   }$  & 0.18$^{+0.45   }_{-0.18   }$  & 1.64 & 1.53 &  81\\
MACS J1105.7-1014 &    71 &   356 & 4.58  & 7.73   $^{+2.85   }_{-1.73   }$  & 6.61   $^{+3.02   }_{-1.79   }$  & 0.86   $^{+0.50   }_{-0.30   }$  & 0.20$^{+0.32   }_{-0.20   }$  & 1.27 & 1.08 &  87\\
MACS J1108.8+0906 $\star$ &    70 &   345 & 2.52  & 6.80   $^{+1.21   }_{-0.93   }$  & 7.52   $^{+2.39   }_{-1.53   }$  & 1.11   $^{+0.40   }_{-0.27   }$  & 0.24$^{+0.20   }_{-0.19   }$  & 1.08 & 1.01 &  86\\
MACS J1115.2+5320 $\star$ &    70 &   372 & 0.98  & 9.58   $^{+1.85   }_{-1.37   }$  & 9.80   $^{+2.74   }_{-1.81   }$  & 1.02   $^{+0.35   }_{-0.24   }$  & 0.37$^{+0.22   }_{-0.21   }$  & 0.94 & 0.91 &  82\\
MACS J1115.8+0129 &    70 &   316 & 4.36  & 6.82   $^{+1.15   }_{-0.88   }$  & 9.39   $^{+4.77   }_{-2.84   }$  & 1.38   $^{+0.74   }_{-0.45   }$  & 0.07$^{+0.19   }_{-0.07   }$  & 0.94 & 0.85 &  77\\
MACS J1131.8-1955 &    69 &   407 & 4.49  & 8.64   $^{+1.32   }_{-1.03   }$  & 9.45   $^{+2.52   }_{-1.68   }$  & 1.09   $^{+0.34   }_{-0.23   }$  & 0.49$^{+0.19   }_{-0.19   }$  & 1.07 & 1.02 &  91\\
MACS J1149.5+2223 $\star$ &    69 &   358 & 2.32  & 7.72   $^{+0.94   }_{-0.79   }$  & 8.36   $^{+1.51   }_{-1.14   }$  & 1.08   $^{+0.24   }_{-0.18   }$  & 0.25$^{+0.12   }_{-0.13   }$  & 0.87 & 0.94 &  75\\
MACS J1206.2-0847 &    70 &   367 & 4.15  & 9.98   $^{+1.27   }_{-1.01   }$  & 11.93  $^{+2.56   }_{-1.88   }$  & 1.20   $^{+0.30   }_{-0.22   }$  & 0.32$^{+0.13   }_{-0.14   }$  & 1.02 & 1.15 &  95\\
MACS J1226.8+2153 &    71 &   347 & 1.82  & 4.86   $^{+1.58   }_{-1.08   }$  & 5.84   $^{+3.45   }_{-2.14   }$  & 1.20   $^{+0.81   }_{-0.51   }$  & 0.00$^{+0.28   }_{-0.00   }$  & 1.32 & 1.36 &  78\\
MACS J1311.0-0310 $\star$ &    69 &   301 & 2.18  & 5.73   $^{+0.46   }_{-0.40   }$  & 5.92   $^{+0.70   }_{-0.60   }$  & 1.03   $^{+0.15   }_{-0.13   }$  & 0.44$^{+0.12   }_{-0.12   }$  & 0.93 & 1.00 &  83\\
MACS J1319+7003 &    70 &   351 & 1.53  & 8.08   $^{+2.14   }_{-1.56   }$  & 10.12  $^{+5.50   }_{-2.78   }$  & 1.25   $^{+0.76   }_{-0.42   }$  & 0.10$^{+0.25   }_{-0.10   }$  & 1.00 & 1.07 &  82\\
MACS J1427.2+4407 &    71 &   346 & 1.41  & 8.61   $^{+4.04   }_{-2.23   }$  & 8.83   $^{+5.55   }_{-2.81   }$  & 1.03   $^{+0.80   }_{-0.42   }$  & 0.14$^{+0.36   }_{-0.14   }$  & 0.68 & 0.58 &  90\\
MACS J1427.6-2521 &    71 &   302 & 6.11  & 4.44   $^{+0.86   }_{-0.64   }$  & 6.17   $^{+3.18   }_{-1.71   }$  & 1.39   $^{+0.77   }_{-0.43   }$  & 0.21$^{+0.26   }_{-0.21   }$  & 1.07 & 1.39 &  79\\
MACS J1621.3+3810 $\star$ &    69 &   358 & 1.07  & 7.49   $^{+0.73   }_{-0.63   }$  & 7.75   $^{+1.12   }_{-0.89   }$  & 1.03   $^{+0.18   }_{-0.15   }$  & 0.35$^{+0.13   }_{-0.12   }$  & 0.98 & 0.92 &  82\\
MACS J1731.6+2252 &    71 &   368 & 6.48  & 8.19   $^{+1.88   }_{-1.31   }$  & 10.50  $^{+4.76   }_{-2.46   }$  & 1.28   $^{+0.65   }_{-0.36   }$  & 0.49$^{+0.27   }_{-0.25   }$  & 1.16 & 0.98 &  87\\
MACS J1931.8-2634 &    70 &   378 & 9.13  & 6.85   $^{+0.73   }_{-0.61   }$  & 6.86   $^{+1.58   }_{-1.15   }$  & 1.00   $^{+0.25   }_{-0.19   }$  & 0.23$^{+0.12   }_{-0.11   }$  & 1.02 & 1.07 &  94\\
MACS J2046.0-3430 &    71 &   274 & 4.98  & 5.02   $^{+1.95   }_{-1.04   }$  & 6.23   $^{+2.57   }_{-2.30   }$  & 1.24   $^{+0.70   }_{-0.53   }$  & 0.23$^{+0.55   }_{-0.23   }$  & 1.10 & 1.14 &  89\\
MACS J2049.9-3217 &    69 &   370 & 5.99  & 7.88   $^{+1.22   }_{-0.98   }$  & 11.48  $^{+4.02   }_{-2.42   }$  & 1.46   $^{+0.56   }_{-0.36   }$  & 0.37$^{+0.18   }_{-0.16   }$  & 0.94 & 0.90 &  89\\
MACS J2211.7-0349 &    69 &   468 & 5.86  & 11.13  $^{+1.45   }_{-1.15   }$  & 13.77  $^{+3.49   }_{-2.40   }$  & 1.24   $^{+0.35   }_{-0.25   }$  & 0.18$^{+0.14   }_{-0.14   }$  & 1.33 & 1.34 &  93\\
MACS J2214.9-1359 $\star$ &    70 &   374 & 3.32  & 9.87   $^{+1.54   }_{-1.17   }$  & 9.97   $^{+2.17   }_{-1.50   }$  & 1.01   $^{+0.27   }_{-0.19   }$  & 0.31$^{+0.17   }_{-0.17   }$  & 1.03 & 1.01 &  92\\
MACS J2228+2036 &    70 &   385 & 4.52  & 7.79   $^{+1.14   }_{-0.90   }$  & 10.04  $^{+3.96   }_{-2.25   }$  & 1.29   $^{+0.54   }_{-0.32   }$  & 0.41$^{+0.18   }_{-0.17   }$  & 0.84 & 0.96 &  92\\
MACS J2229.7-2755 &    69 &   327 & 1.34  & 5.25   $^{+0.54   }_{-0.46   }$  & 6.07   $^{+1.76   }_{-1.18   }$  & 1.16   $^{+0.36   }_{-0.25   }$  & 0.59$^{+0.20   }_{-0.19   }$  & 0.98 & 1.02 &  91\\
MACS J2243.3-0935 &    71 &   406 & 4.31  & 5.15   $^{+0.65   }_{-0.54   }$  & 8.81   $^{+4.31   }_{-2.67   }$  & 1.71   $^{+0.86   }_{-0.55   }$  & 0.05$^{+0.17   }_{-0.05   }$  & 1.38 & 1.27 &  66\\
MACS J2245.0+2637 &    69 &   320 & 5.50  & 6.05   $^{+0.66   }_{-0.56   }$  & 7.05   $^{+1.31   }_{-1.08   }$  & 1.17   $^{+0.25   }_{-0.21   }$  & 0.64$^{+0.21   }_{-0.20   }$  & 0.78 & 0.95 &  92\\
MACS J2311+0338 &    70 &   257 & 5.23  & 7.66   $^{+1.63   }_{-1.20   }$  & 12.19  $^{+6.04   }_{-3.14   }$  & 1.59   $^{+0.86   }_{-0.48   }$  & 0.44$^{+0.24   }_{-0.23   }$  & 1.22 & 1.10 &  92\\
MKW3S &    70 &   239 & 3.05  & 3.93   $^{+0.06   }_{-0.06   }$  & 4.58   $^{+0.19   }_{-0.17   }$  & 1.17   $^{+0.05   }_{-0.05   }$  & 0.35$^{+0.02   }_{-0.03   }$  & 1.28 & 0.93 &  88\\
MS 0016.9+1609 &    69 &   389 & 4.06  & 9.11   $^{+0.79   }_{-0.68   }$  & 11.73  $^{+2.98   }_{-1.84   }$  & 1.29   $^{+0.35   }_{-0.22   }$  & 0.32$^{+0.10   }_{-0.09   }$  & 0.91 & 0.92 &  88\\
MS 0440.5+0204 &    71 &   497 & 9.10  & 5.99   $^{+0.91   }_{-0.73   }$  & 4.45   $^{+1.61   }_{-1.37   }$  & 0.74   $^{+0.29   }_{-0.25   }$  & 0.66$^{+0.32   }_{-0.29   }$  & 0.89 & 0.74 &  28\\
MS 0451.6-0305 &    70 &   378 & 5.68  & 9.25   $^{+0.89   }_{-0.77   }$  & 11.55  $^{+2.88   }_{-1.91   }$  & 1.25   $^{+0.33   }_{-0.23   }$  & 0.42$^{+0.12   }_{-0.11   }$  & 0.95 & 0.94 &  71\\
MS 0735.6+7421 &    69 &   348 & 3.40  & 5.54   $^{+0.24   }_{-0.23   }$  & 6.47   $^{+0.75   }_{-0.65   }$  & 1.17   $^{+0.14   }_{-0.13   }$  & 0.35$^{+0.07   }_{-0.07   }$  & 1.09 & 1.08 &  74\\
MS 0839.8+2938 &    70 &   294 & 3.92  & 4.63   $^{+0.30   }_{-0.28   }$  & 4.64   $^{+0.94   }_{-0.71   }$  & 1.00   $^{+0.21   }_{-0.16   }$  & 0.49$^{+0.13   }_{-0.13   }$  & 0.97 & 0.91 &  69\\
MS 0906.5+1110 &    70 &   435 & 3.60  & 5.56   $^{+0.34   }_{-0.31   }$  & 6.94   $^{+1.23   }_{-0.92   }$  & 1.25   $^{+0.23   }_{-0.18   }$  & 0.34$^{+0.10   }_{-0.10   }$  & 1.20 & 0.97 &  82\\
MS 1006.0+1202 &    70 &   393 & 3.63  & 5.79   $^{+0.54   }_{-0.46   }$  & 7.76   $^{+2.25   }_{-1.56   }$  & 1.34   $^{+0.41   }_{-0.29   }$  & 0.28$^{+0.12   }_{-0.12   }$  & 1.22 & 1.24 &  82\\
MS 1008.1-1224 &    70 &   389 & 6.71  & 5.76   $^{+0.56   }_{-0.47   }$  & 9.88   $^{+2.54   }_{-1.70   }$  & 1.72   $^{+0.47   }_{-0.33   }$  & 0.24$^{+0.11   }_{-0.11   }$  & 1.29 & 1.08 &  83\\
MS 1054.5-0321 &    70 &   395 & 3.69  & 9.75   $^{+1.69   }_{-1.28   }$  & 14.17  $^{+12.06  }_{-4.93   }$  & 1.45   $^{+1.26   }_{-0.54   }$  & 0.16$^{+0.16   }_{-0.16   }$  & 1.05 & 0.85 &  51\\
MS 1455.0+2232 &    69 &   309 & 3.35  & 4.82   $^{+0.14   }_{-0.13   }$  & 5.47   $^{+0.29   }_{-0.27   }$  & 1.13   $^{+0.07   }_{-0.06   }$  & 0.46$^{+0.05   }_{-0.05   }$  & 1.34 & 1.17 &  94\\
MS 1621.5+2640 &    70 &   379 & 3.59  & 5.72   $^{+0.90   }_{-0.72   }$  & 5.10   $^{+2.04   }_{-1.27   }$  & 0.89   $^{+0.38   }_{-0.25   }$  & 0.37$^{+0.23   }_{-0.21   }$  & 1.00 & 0.98 &  74\\
MS 2053.7-0449 $\star$ &    70 &   397 & 5.16  & 4.68   $^{+1.04   }_{-0.75   }$  & 5.37   $^{+1.73   }_{-1.19   }$  & 1.15   $^{+0.45   }_{-0.31   }$  & 0.26$^{+0.26   }_{-0.24   }$  & 0.99 & 0.94 &  65\\
MS 2137.3-2353 &    70 &   354 & 3.40  & 6.00   $^{+0.55   }_{-0.47   }$  & 7.56   $^{+2.79   }_{-1.46   }$  & 1.26   $^{+0.48   }_{-0.26   }$  & 0.35$^{+0.13   }_{-0.12   }$  & 1.08 & 1.28 &  69\\
MS J1157.3+5531 &    69 &   272 & 1.22  & 3.28   $^{+0.36   }_{-0.32   }$  & 6.57   $^{+6.42   }_{-3.33   }$  & 2.00   $^{+1.97   }_{-1.03   }$  & 0.76$^{+0.30   }_{-0.19   }$  & 1.22 & 1.15 &  37\\
NGC 6338 &    71 &   265 & 2.60  & 2.20   $^{+0.07   }_{-0.06   }$  & 2.68   $^{+0.24   }_{-0.20   }$  & 1.22   $^{+0.12   }_{-0.10   }$  & 0.22$^{+0.03   }_{-0.04   }$  & 1.04 & 1.01 &  51\\
PKS 0745-191 &    69 &   460 & 40.80 & 8.30   $^{+0.39   }_{-0.36   }$  & 9.69   $^{+0.84   }_{-0.73   }$  & 1.17   $^{+0.12   }_{-0.10   }$  & 0.42$^{+0.06   }_{-0.07   }$  & 1.01 & 0.97 &  93\\
RBS 0797 &    69 &   350 & 2.22  & 7.63   $^{+0.94   }_{-0.77   }$  & 8.62   $^{+2.60   }_{-1.69   }$  & 1.13   $^{+0.37   }_{-0.25   }$  & 0.25$^{+0.13   }_{-0.13   }$  & 1.06 & 0.83 &  93\\
RDCS 1252-29 &    71 &   196 & 6.06  & 4.63   $^{+2.39   }_{-1.41   }$  & 4.94   $^{+9.84   }_{-2.82   }$  & 1.07   $^{+2.20   }_{-0.69   }$  & 1.14$^{+2.11   }_{-0.83   }$  & 1.36 & 0.28 &  60\\
RX J0232.2-4420 &    69 &   402 & 2.53  & 7.92   $^{+0.85   }_{-0.74   }$  & 10.54  $^{+2.53   }_{-1.74   }$  & 1.33   $^{+0.35   }_{-0.25   }$  & 0.38$^{+0.13   }_{-0.13   }$  & 1.05 & 0.98 &  91\\
RX J0340-4542 &    70 &   291 & 1.63  & 3.10   $^{+0.43   }_{-0.38   }$  & 2.75   $^{+1.15   }_{-0.67   }$  & 0.89   $^{+0.39   }_{-0.24   }$  & 0.63$^{+0.39   }_{-0.28   }$  & 1.22 & 1.30 &  48\\
RX J0439+0520 &    70 &   336 & 10.02 & 4.67   $^{+0.58   }_{-0.47   }$  & 5.37   $^{+2.03   }_{-1.24   }$  & 1.15   $^{+0.46   }_{-0.29   }$  & 0.36$^{+0.22   }_{-0.20   }$  & 0.91 & 0.81 &  85\\
RX J0439.0+0715 $\star$ &    70 &   376 & 11.16 & 5.65   $^{+0.38   }_{-0.34   }$  & 8.21   $^{+1.29   }_{-0.96   }$  & 1.45   $^{+0.25   }_{-0.19   }$  & 0.34$^{+0.09   }_{-0.09   }$  & 1.32 & 1.14 &  87\\
RX J0528.9-3927 &    70 &   454 & 2.36  & 7.96   $^{+1.01   }_{-0.81   }$  & 9.84   $^{+2.92   }_{-1.81   }$  & 1.24   $^{+0.40   }_{-0.26   }$  & 0.26$^{+0.14   }_{-0.15   }$  & 0.96 & 1.04 &  88\\
RX J0647.7+7015 $\star$ &    69 &   361 & 5.18  & 11.46  $^{+2.05   }_{-1.58   }$  & 11.18  $^{+2.46   }_{-1.77   }$  & 0.98   $^{+0.28   }_{-0.20   }$  & 0.24$^{+0.18   }_{-0.20   }$  & 1.00 & 0.92 &  88\\
RX J0819.6+6336 &    71 &   322 & 4.11  & 3.92   $^{+0.46   }_{-0.40   }$  & 3.24   $^{+1.26   }_{-0.66   }$  & 0.83   $^{+0.34   }_{-0.19   }$  & 0.16$^{+0.17   }_{-0.14   }$  & 1.00 & 1.00 &  50\\
RX J0910+5422 $\star$ &    71 &   172 & 2.07  & 4.08   $^{+3.11   }_{-1.34   }$  & 5.00   $^{+5.09   }_{-2.03   }$  & 1.23   $^{+1.56   }_{-0.64   }$  & 0.43$^{+1.89   }_{-0.43   }$  & 0.64 & 0.56 &  42\\
RX J1347.5-1145 $\star$ &    70 &   429 & 4.89  & 15.12  $^{+1.03   }_{-0.86   }$  & 17.32  $^{+1.73   }_{-1.40   }$  & 1.15   $^{+0.14   }_{-0.11   }$  & 0.33$^{+0.07   }_{-0.08   }$  & 1.12 & 1.11 &  96\\
RX J1350+6007 &    71 &   236 & 1.77  & 4.22   $^{+3.13   }_{-1.53   }$  & 3.29   $^{+10.52  }_{-1.93   }$  & 0.78   $^{+2.56   }_{-0.54   }$  & 0.63$^{+5.75   }_{-0.63   }$  & 1.00 & 0.14 &  66\\
RX J1423.8+2404 $\star$ &    71 &   314 & 2.65  & 6.90   $^{+0.39   }_{-0.37   }$  & 7.19   $^{+0.59   }_{-0.52   }$  & 1.04   $^{+0.10   }_{-0.09   }$  & 0.38$^{+0.07   }_{-0.08   }$  & 0.94 & 0.90 &  90\\
RX J1504.1-0248 &    70 &   445 & 6.27  & 8.02   $^{+0.26   }_{-0.25   }$  & 8.52   $^{+0.58   }_{-0.50   }$  & 1.06   $^{+0.08   }_{-0.07   }$  & 0.39$^{+0.04   }_{-0.05   }$  & 1.25 & 1.17 &  95\\
RX J1525+0958 &    70 &   296 & 2.96  & 3.83   $^{+0.84   }_{-0.53   }$  & 9.10   $^{+7.62   }_{-3.25   }$  & 2.38   $^{+2.06   }_{-0.91   }$  & 0.69$^{+0.47   }_{-0.36   }$  & 1.96 & 0.08 &  83\\
RX J1532.9+3021 $\star$ &    70 &   322 & 2.21  & 6.06   $^{+0.43   }_{-0.39   }$  & 7.20   $^{+0.94   }_{-0.77   }$  & 1.19   $^{+0.18   }_{-0.15   }$  & 0.46$^{+0.10   }_{-0.11   }$  & 0.92 & 1.02 &  83\\
RX J1716.9+6708 &    71 &   342 & 3.71  & 6.51   $^{+1.79   }_{-1.24   }$  & 6.21   $^{+4.03   }_{-2.26   }$  & 0.95   $^{+0.67   }_{-0.39   }$  & 0.56$^{+0.39   }_{-0.32   }$  & 0.84 & 0.92 &  63\\
RX J1720.1+2638 &    69 &   359 & 4.02  & 6.33   $^{+0.29   }_{-0.25   }$  & 7.71   $^{+0.84   }_{-0.65   }$  & 1.22   $^{+0.14   }_{-0.11   }$  & 0.37$^{+0.07   }_{-0.07   }$  & 1.04 & 0.96 &  94\\
RX J1720.2+3536 $\star$ &    71 &   320 & 3.35  & 7.34   $^{+0.59   }_{-0.50   }$  & 7.40   $^{+0.86   }_{-0.71   }$  & 1.01   $^{+0.14   }_{-0.12   }$  & 0.43$^{+0.11   }_{-0.11   }$  & 1.03 & 0.94 &  91\\
RX J2011.3-5725 &    71 &   295 & 4.76  & 4.10   $^{+0.47   }_{-0.39   }$  & 3.93   $^{+0.98   }_{-0.70   }$  & 0.96   $^{+0.26   }_{-0.19   }$  & 0.41$^{+0.24   }_{-0.20   }$  & 0.95 & 1.08 &  84\\
RX J2129.6+0005 &    70 &   489 & 4.30  & 6.01   $^{+0.55   }_{-0.46   }$  & 7.19   $^{+1.68   }_{-1.21   }$  & 1.20   $^{+0.30   }_{-0.22   }$  & 0.51$^{+0.16   }_{-0.15   }$  & 1.29 & 1.34 &  87\\
S0463 $\star$ &    70 &   307 & 1.06  & 3.26   $^{+0.33   }_{-0.38   }$  & 3.92   $^{+1.16   }_{-0.94   }$  & 1.20   $^{+0.38   }_{-0.32   }$  & 0.23$^{+0.18   }_{-0.15   }$  & 1.08 & 1.08 &  54\\
TRIANG AUSTR &    71 &   539 & 13.27 & 8.50   $^{+0.29   }_{-0.25   }$  & 12.08  $^{+1.13   }_{-1.13   }$  & 1.42   $^{+0.14   }_{-0.14   }$  & 0.03$^{+0.04   }_{-0.03   }$  & 0.01 & 1.93 &  83\\
V 1121.0+2327 &    70 &   315 & 1.30  & 4.17   $^{+0.78   }_{-0.60   }$  & 4.70   $^{+3.00   }_{-1.17   }$  & 1.13   $^{+0.75   }_{-0.32   }$  & 0.46$^{+0.36   }_{-0.28   }$  & 1.09 & 0.87 &  74\\
ZWCL 1215 &    70 &   277 & 1.76  & 6.64   $^{+0.46   }_{-0.38   }$  & 8.69   $^{+0.74   }_{-0.80   }$  & 1.31   $^{+0.14   }_{-0.14   }$  & 0.37$^{+0.11   }_{-0.11   }$  & 1.10 & 1.03 &  91\\
ZWCL 1358+6245 &    70 &   391 & 1.94  & 9.70   $^{+1.16   }_{-0.94   }$  & 9.04   $^{+2.09   }_{-1.46   }$  & 0.93   $^{+0.24   }_{-0.18   }$  & 0.57$^{+0.19   }_{-0.19   }$  & 1.03 & 0.90 &  65\\
ZWCL 1953 &    69 &   516 & 3.10  & 8.28   $^{+1.22   }_{-0.96   }$  & 11.83  $^{+4.01   }_{-2.55   }$  & 1.43   $^{+0.53   }_{-0.35   }$  & 0.21$^{+0.14   }_{-0.15   }$  & 0.87 & 0.77 &  82\\
ZWCL 3146 &    70 &   512 & 2.70  & 7.46   $^{+0.32   }_{-0.30   }$  & 8.99   $^{+0.94   }_{-0.78   }$  & 1.21   $^{+0.14   }_{-0.12   }$  & 0.31$^{+0.06   }_{-0.05   }$  & 1.06 & 0.97 &  91\\
ZWCL 5247 &    70 &   449 & 1.70  & 4.89   $^{+0.86   }_{-0.65   }$  & 4.39   $^{+2.30   }_{-1.21   }$  & 0.90   $^{+0.50   }_{-0.27   }$  & 0.37$^{+0.30   }_{-0.25   }$  & 1.09 & 0.93 &  78\\
ZWCL 7160 &    69 &   451 & 3.10  & 4.63   $^{+0.42   }_{-0.36   }$  & 5.41   $^{+1.06   }_{-0.80   }$  & 1.17   $^{+0.25   }_{-0.20   }$  & 0.36$^{+0.14   }_{-0.14   }$  & 0.94 & 0.95 &  87\\
ZWICKY 2701 &    69 &   315 & 0.83  & 5.08   $^{+0.32   }_{-0.30   }$  & 4.96   $^{+0.87   }_{-0.69   }$  & 0.98   $^{+0.18   }_{-0.15   }$  & 0.45$^{+0.13   }_{-0.11   }$  & 0.95 & 0.76 &  70\\
ZwCL 1332.8+5043 &    70 &   453 & 1.10  & 3.82   $^{+3.34   }_{-1.42   }$  & 2.86   $^{+3.96   }_{-1.21   }$  & 0.75   $^{+1.23   }_{-0.42   }$  & 0.16$^{+4.75   }_{-0.16   }$  & 0.71 & 0.95 &  60\\
ZwCl 0848.5+3341 &    71 &   365 & 1.12  & 6.54   $^{+2.04   }_{-1.27   }$  & 6.41   $^{+3.79   }_{-1.88   }$  & 0.98   $^{+0.66   }_{-0.34   }$  & 0.59$^{+0.59   }_{-0.48   }$  & 0.89 & 1.01 &  47
\enddata
\tablecomments{Note: ``77'' refers to 0.7-7.0 keV band and ``27''
refers to 2.0-7.0 keV band. (1) Cluster name, (2) size of excluded
core region in kpc, (3) $R_{5000}$ in kpc, (4) absorbing Galactic
neutral hydrogen column density, (5,6) best-fit {\textsc{MeKaL}}
temperatures, (7) $T_{0.7-7.0}$/$T_{2.0-7.0}$ also called $T_{HBR}$,
(8) best-fit 77 {\textsc{MeKaL}} abundance, (9,10) respective
reduced $\chi^2$ statistics, and (11) percent of emission attributable
to source. A star ($\star$) indicates a cluster which has multiple
observations. Each observation has an independent spectrum extracted
along with an associated WARF, WRMF, normalized background spectrum,
and soft residual. Each independent spectrum is then fit
simultaneously with the same spectral model to produce the final fit.}
\end{deluxetable}
